Transcendence of dendric beta-expansions with pure discrete spectrum

We prove the transcendence of numbers that have $\beta$-expansions (in algebraic bases $\beta$) belonging to dendric shifts with pure discrete spectrum, under combinatorial conditions on their directive sequences of substitutions. This includes Arnoux-Rauzy sequences on arbitrary alphabets and Cassaigne-Selmer sequences. The proof uses Rauzy fractals and the subspace theorem.

==> S-adic_rauzyfractal.tikz <==
%how to use :\drawLOneBall[option]{center x}{center y}{radius r}
\newcommand{\drawLOneBall}[4][]{%
    \draw[#1] 
        ({#2 + #4*.5}, {#3}) -- 
        ({#2 + #4*.5}, {#3 + #4*.5}) -- 
        ({#2}, {#3 + #4*.5}) -- 
        ({#2 - #4*.5}, {#3}) -- 
        ({#2 - #4*.5}, {#3 - #4*.5}) -- 
        ({#2}, {#3 - #4*.5}) -- cycle;%
}

\def\subtileZero{(-.2064,.317)--(-.2078,.3151)--(-.2078,.3141)--(-.2087,.313)--(-.2074,.3106)--(-.2088,.3087)--(-.2087,.3077)--(-.2101,.3058)--(-.2107,.3065)--(-.2121,.3046)--(-.2134,.306)--(-.2138,.3052)--(-.2144,.3059)--(-.2158,.304)--(-.2157,.303)--(-.2171,.3011)--(-.2177,.3019)--(-.2191,.3)--(-.2191,.2989)--(-.22,.2979)--(-.2187,.2954)--(-.2201,.2935)--(-.22,.2925)--(-.221,.2914)--(-.2191,.2883)--(-.2187,.2891)--(-.2174,.2867)--(-.2184,.2856)--(-.2171,.2832)--(-.2184,.2813)--(-.2184,.2803)--(-.2197,.2784)--(-.2204,.2791)--(-.2218,.2772)--(-.2217,.2762)--(-.2227,.2751)--(-.2214,.2727)--(-.2227,.2708)--(-.2227,.2698)--(-.2241,.2679)--(-.2247,.2686)--(-.2261,.2667)--(-.2273,.2681)--(-.2277,.2673)--(-.2283,.268)--(-.2297,.2661)--(-.2297,.2651)--(-.231,.2632)--(-.2317,.2639)--(-.233,.262)--(-.2343,.2634)--(-.2347,.2626)--(-.2366,.2657)--(-.237,.2649)--(-.2377,.2657)--(-.239,.2638)--(-.2403,.2652)--(-.2407,.2644)--(-.2413,.2651)--(-.2427,.2632)--(-.2426,.2622)--(-.244,.2603)--(-.2446,.261)--(-.246,.2591)--(-.246,.2581)--(-.2469,.257)--(-.2456,.2546)--(-.247,.2527)--(-.247,.2517)--(-.2483,.2498)--(-.249,.2505)--(-.2503,.2486)--(-.2516,.25)--(-.252,.2492)--(-.2526,.2499)--(-.254,.248)--(-.2539,.247)--(-.2553,.2451)--(-.2559,.2458)--(-.2573,.2439)--(-.2573,.2429)--(-.2582,.2418)--(-.2569,.2394)--(-.2583,.2375)--(-.2583,.2365)--(-.2592,.2354)--(-.2573,.2323)--(-.2569,.2331)--(-.2556,.2306)--(-.2566,.2295)--(-.2553,.2271)--(-.2566,.2252)--(-.2566,.2242)--(-.258,.2223)--(-.2586,.223)--(-.26,.2211)--(-.2599,.2201)--(-.2609,.219)--(-.2596,.2166)--(-.2609,.2147)--(-.2609,.2137)--(-.2619,.2126)--(-.2599,.2095)--(-.2595,.2103)--(-.2582,.2079)--(-.2592,.2068)--(-.2573,.2037)--(-.2569,.2045)--(-.2556,.2031)--(-.2542,.205)--(-.2536,.2043)--(-.2532,.2051)--(-.2513,.2019)--(-.2509,.2027)--(-.2496,.2003)--(-.2506,.1992)--(-.2493,.1968)--(-.2506,.1949)--(-.2506,.1939)--(-.2515,.1928)--(-.2496,.1897)--(-.2492,.1905)--(-.2479,.1881)--(-.2489,.187)--(-.2476,.1846)--(-.249,.1827)--(-.2489,.1817)--(-.2503,.1798)--(-.2509,.1805)--(-.2523,.1786)--(-.2522,.1776)--(-.2532,.1765)--(-.2519,.174)--(-.2533,.1721)--(-.2532,.1711)--(-.2546,.1692)--(-.2552,.17)--(-.2566,.1681)--(-.2578,.1695)--(-.2583,.1687)--(-.2589,.1694)--(-.2603,.1675)--(-.2602,.1665)--(-.2616,.1646)--(-.2622,.1653)--(-.2636,.1634)--(-.2635,.1624)--(-.2645,.1613)--(-.2632,.1589)--(-.2646,.157)--(-.2645,.156)--(-.2655,.1549)--(-.2636,.1517)--(-.2632,.1525)--(-.2619,.1501)--(-.2628,.149)--(-.2615,.1466)--(-.2629,.1447)--(-.2628,.1437)--(-.2642,.1418)--(-.2648,.1425)--(-.2662,.1406)--(-.2662,.1396)--(-.2671,.1385)--(-.2658,.1361)--(-.2672,.1342)--(-.2672,.1332)--(-.2685,.1313)--(-.2692,.132)--(-.2705,.1301)--(-.2718,.1315)--(-.2722,.1307)--(-.2728,.1314)--(-.2742,.1295)--(-.2741,.1285)--(-.2755,.1266)--(-.2761,.1273)--(-.2775,.1254)--(-.2788,.1269)--(-.2792,.1261)--(-.2811,.1292)--(-.2815,.1284)--(-.2821,.1291)--(-.2835,.1272)--(-.2848,.1286)--(-.2852,.1278)--(-.2858,.1285)--(-.2872,.1266)--(-.2871,.1256)--(-.2885,.1237)--(-.2891,.1244)--(-.2905,.1225)--(-.2904,.1215)--(-.2914,.1204)--(-.2901,.118)--(-.2915,.1161)--(-.2914,.1151)--(-.2928,.1132)--(-.2934,.1139)--(-.2948,.112)--(-.2961,.1134)--(-.2965,.1126)--(-.2971,.1133)--(-.2985,.1114)--(-.2984,.1104)--(-.2998,.1085)--(-.3004,.1092)--(-.3018,.1073)--(-.303,.1087)--(-.3034,.1079)--(-.3054,.1111)--(-.3058,.1103)--(-.3064,.111)--(-.3078,.1091)--(-.309,.1105)--(-.3094,.1097)--(-.3114,.1128)--(-.3104,.1139)--(-.3117,.1163)--(-.3121,.1155)--(-.314,.1186)--(-.3144,.1178)--(-.315,.1185)--(-.3164,.1166)--(-.3177,.1181)--(-.3181,.1173)--(-.3187,.118)--(-.3201,.1161)--(-.32,.1151)--(-.3214,.1132)--(-.322,.1139)--(-.3234,.112)--(-.3247,.1134)--(-.3251,.1126)--(-.327,.1157)--(-.3274,.1149)--(-.328,.1156)--(-.3294,.1137)--(-.3306,.1151)--(-.331,.1143)--(-.3317,.115)--(-.333,.1131)--(-.333,.1121)--(-.3344,.1102)--(-.335,.1109)--(-.3364,.109)--(-.3363,.108)--(-.3373,.1069)--(-.336,.1045)--(-.3374,.1026)--(-.3373,.1016)--(-.3387,.0997)--(-.3393,.1004)--(-.3407,.0985)--(-.3419,.0999)--(-.3423,.0991)--(-.343,.0998)--(-.3443,.0979)--(-.3443,.0969)--(-.3457,.095)--(-.3463,.0958)--(-.3477,.0939)--(-.3476,.0928)--(-.3486,.0918)--(-.3473,.0893)--(-.3487,.0874)--(-.3486,.0864)--(-.3496,.0853)--(-.3477,.0822)--(-.3472,.083)--(-.3459,.0806)--(-.3469,.0795)--(-.3456,.0771)--(-.347,.0752)--(-.3469,.0742)--(-.3483,.0723)--(-.3489,.073)--(-.3503,.0711)--(-.3503,.0701)--(-.3512,.069)--(-.3499,.0666)--(-.3513,.0647)--(-.3513,.0637)--(-.3526,.0618)--(-.3533,.0625)--(-.3546,.0606)--(-.3559,.062)--(-.3563,.0612)--(-.3569,.0619)--(-.3583,.06)--(-.3582,.059)--(-.3596,.0571)--(-.3602,.0578)--(-.3616,.0559)--(-.3629,.0573)--(-.3633,.0565)--(-.3652,.0596)--(-.3656,.0588)--(-.3662,.0596)--(-.3676,.0577)--(-.3689,.0591)--(-.3693,.0583)--(-.3699,.059)--(-.3713,.0571)--(-.3712,.0561)--(-.3726,.0542)--(-.3732,.0549)--(-.3746,.053)--(-.3745,.052)--(-.3755,.0509)--(-.3742,.0485)--(-.3756,.0466)--(-.3755,.0456)--(-.3769,.0437)--(-.3775,.0444)--(-.3789,.0425)--(-.3801,.0439)--(-.3805,.0431)--(-.3812,.0438)--(-.3826,.0419)--(-.3825,.0409)--(-.3839,.039)--(-.3845,.0397)--(-.3859,.0378)--(-.3858,.0368)--(-.3868,.0357)--(-.3855,.0333)--(-.3869,.0314)--(-.3868,.0304)--(-.3878,.0293)--(-.3859,.0262)--(-.3855,.027)--(-.3842,.0245)--(-.3851,.0234)--(-.3838,.021)--(-.3852,.0191)--(-.3851,.0181)--(-.3865,.0162)--(-.3871,.0169)--(-.3885,.015)--(-.3885,.014)--(-.3894,.0129)--(-.3881,.0105)--(-.3895,.0086)--(-.3895,.0076)--(-.3904,.0065)--(-.3885,.0034)--(-.3881,.0042)--(-.3868,.0018)--(-.3878,.0007)--(-.3858,-.0024)--(-.3854,-.0016)--(-.3842,-.003)--(-.3828,-.0011)--(-.3822,-.0018)--(-.3818,-.0011)--(-.3799,-.0042)--(-.3794,-.0034)--(-.3781,-.0058)--(-.3791,-.0069)--(-.3778,-.0093)--(-.3792,-.0112)--(-.3791,-.0122)--(-.3801,-.0133)--(-.3782,-.0164)--(-.3778,-.0156)--(-.3765,-.018)--(-.3774,-.0191)--(-.3761,-.0215)--(-.3775,-.0234)--(-.3775,-.0245)--(-.3788,-.0263)--(-.3795,-.0256)--(-.3808,-.0275)--(-.3808,-.0285)--(-.3818,-.0296)--(-.3805,-.0321)--(-.3818,-.034)--(-.3818,-.035)--(-.3832,-.0369)--(-.3838,-.0362)--(-.3852,-.038)--(-.3864,-.0366)--(-.3868,-.0374)--(-.3874,-.0367)--(-.3888,-.0386)--(-.3888,-.0396)--(-.3901,-.0415)--(-.3908,-.0408)--(-.3921,-.0427)--(-.3921,-.0437)--(-.3931,-.0448)--(-.3918,-.0472)--(-.3931,-.0491)--(-.3931,-.0501)--(-.3941,-.0512)--(-.3921,-.0544)--(-.3917,-.0536)--(-.3904,-.056)--(-.3914,-.0571)--(-.3901,-.0595)--(-.3915,-.0614)--(-.3914,-.0624)--(-.3928,-.0643)--(-.3934,-.0636)--(-.3948,-.0655)--(-.3947,-.0665)--(-.3957,-.0676)--(-.3944,-.07)--(-.3958,-.0719)--(-.3957,-.0729)--(-.3967,-.074)--(-.3948,-.0771)--(-.3944,-.0763)--(-.3931,-.0787)--(-.394,-.0798)--(-.3921,-.083)--(-.3917,-.0822)--(-.3905,-.0836)--(-.3891,-.0817)--(-.3884,-.0824)--(-.388,-.0816)--(-.3861,-.0847)--(-.3857,-.0839)--(-.3844,-.0863)--(-.3854,-.0874)--(-.3841,-.0898)--(-.3855,-.0917)--(-.3854,-.0927)--(-.3864,-.0938)--(-.3844,-.0969)--(-.384,-.0961)--(-.3827,-.0986)--(-.3837,-.0997)--(-.3818,-.1028)--(-.3814,-.102)--(-.3801,-.1034)--(-.3788,-.1015)--(-.3781,-.1022)--(-.3777,-.1014)--(-.3758,-.1045)--(-.3754,-.1037)--(-.3741,-.1051)--(-.3728,-.1032)--(-.3721,-.1039)--(-.3708,-.102)--(-.3708,-.101)--(-.3694,-.0991)--(-.3688,-.0998)--(-.3684,-.099)--(-.3672,-.1005)--(-.3658,-.0986)--(-.3652,-.0993)--(-.3648,-.0985)--(-.3628,-.1016)--(-.3624,-.1008)--(-.3611,-.1032)--(-.3621,-.1043)--(-.3602,-.1074)--(-.3598,-.1066)--(-.3585,-.108)--(-.3571,-.1061)--(-.3565,-.1068)--(-.3561,-.106)--(-.3542,-.1092)--(-.3538,-.1084)--(-.3525,-.1108)--(-.3534,-.1119)--(-.3521,-.1143)--(-.3535,-.1162)--(-.3535,-.1172)--(-.3544,-.1183)--(-.3525,-.1214)--(-.3521,-.1206)--(-.3508,-.123)--(-.3518,-.1241)--(-.3505,-.1265)--(-.3518,-.1284)--(-.3518,-.1294)--(-.3532,-.1313)--(-.3538,-.1306)--(-.3552,-.1325)--(-.3551,-.1335)--(-.3561,-.1346)--(-.3548,-.137)--(-.3562,-.1389)--(-.3561,-.1399)--(-.3571,-.141)--(-.3551,-.1442)--(-.3547,-.1434)--(-.3534,-.1458)--(-.3544,-.1469)--(-.3525,-.15)--(-.3521,-.1492)--(-.3508,-.1506)--(-.3495,-.1487)--(-.3488,-.1494)--(-.3484,-.1486)--(-.3465,-.1517)--(-.3461,-.1509)--(-.3448,-.1534)--(-.3458,-.1545)--(-.3445,-.1569)--(-.3458,-.1588)--(-.3458,-.1598)--(-.3468,-.1609)--(-.3448,-.164)--(-.3444,-.1632)--(-.3431,-.1656)--(-.3441,-.1667)--(-.3428,-.1691)--(-.3442,-.171)--(-.3441,-.172)--(-.3455,-.1739)--(-.3461,-.1732)--(-.3475,-.1751)--(-.3474,-.1761)--(-.3484,-.1772)--(-.3471,-.1796)--(-.3485,-.1815)--(-.3484,-.1825)--(-.3498,-.1844)--(-.3504,-.1837)--(-.3518,-.1856)--(-.3531,-.1842)--(-.3535,-.185)--(-.3541,-.1843)--(-.3555,-.1862)--(-.3554,-.1872)--(-.3568,-.1891)--(-.3574,-.1884)--(-.3588,-.1903)--(-.3587,-.1913)--(-.3597,-.1924)--(-.3584,-.1948)--(-.3598,-.1967)--(-.3597,-.1977)--(-.3607,-.1988)--(-.3588,-.2019)--(-.3584,-.2011)--(-.3571,-.2035)--(-.358,-.2046)--(-.3567,-.2071)--(-.3581,-.209)--(-.3581,-.21)--(-.3594,-.2119)--(-.3601,-.2112)--(-.3614,-.213)--(-.3614,-.2141)--(-.3624,-.2152)--(-.361,-.2176)--(-.3624,-.2195)--(-.3624,-.2205)--(-.3637,-.2224)--(-.3644,-.2217)--(-.3657,-.2236)--(-.367,-.2221)--(-.3674,-.2229)--(-.368,-.2222)--(-.3694,-.2241)--(-.3694,-.2251)--(-.3707,-.227)--(-.3714,-.2263)--(-.3727,-.2282)--(-.374,-.2268)--(-.3744,-.2276)--(-.3763,-.2245)--(-.3767,-.2253)--(-.3773,-.2246)--(-.3787,-.2265)--(-.38,-.2251)--(-.3804,-.2259)--(-.381,-.2252)--(-.3824,-.2271)--(-.3823,-.2281)--(-.3837,-.23)--(-.3843,-.2293)--(-.3857,-.2312)--(-.3856,-.2322)--(-.3866,-.2333)--(-.3853,-.2357)--(-.3867,-.2376)--(-.3866,-.2386)--(-.388,-.2405)--(-.3886,-.2398)--(-.39,-.2417)--(-.3913,-.2403)--(-.3917,-.2411)--(-.3923,-.2404)--(-.3937,-.2423)--(-.3936,-.2433)--(-.395,-.2452)--(-.3956,-.2444)--(-.397,-.2463)--(-.3969,-.2473)--(-.3979,-.2484)--(-.3966,-.2509)--(-.398,-.2528)--(-.3979,-.2538)--(-.3989,-.2549)--(-.397,-.258)--(-.3966,-.2572)--(-.3953,-.2596)--(-.3962,-.2607)--(-.3949,-.2631)--(-.3963,-.265)--(-.3963,-.266)--(-.3976,-.2679)--(-.3983,-.2672)--(-.3996,-.2691)--(-.3996,-.2701)--(-.4006,-.2712)--(-.3993,-.2736)--(-.4006,-.2755)--(-.4006,-.2765)--(-.4016,-.2776)--(-.3996,-.2807)--(-.3992,-.2799)--(-.3979,-.2824)--(-.3989,-.2835)--(-.397,-.2866)--(-.3966,-.2858)--(-.3953,-.2872)--(-.3939,-.2853)--(-.3933,-.286)--(-.3929,-.2852)--(-.391,-.2883)--(-.3906,-.2875)--(-.3893,-.2899)--(-.3902,-.291)--(-.3889,-.2934)--(-.3903,-.2953)--(-.3903,-.2963)--(-.3912,-.2974)--(-.3893,-.3006)--(-.3889,-.2998)--(-.3876,-.3022)--(-.3886,-.3033)--(-.3873,-.3057)--(-.3886,-.3076)--(-.3886,-.3086)--(-.39,-.3105)--(-.3906,-.3098)--(-.392,-.3117)--(-.3919,-.3127)--(-.3929,-.3138)--(-.3916,-.3162)--(-.393,-.3181)--(-.3929,-.3191)--(-.3943,-.321)--(-.3949,-.3203)--(-.3963,-.3222)--(-.3975,-.3208)--(-.3979,-.3216)--(-.3986,-.3209)--(-.3999,-.3228)--(-.3999,-.3238)--(-.4013,-.3257)--(-.4019,-.325)--(-.4033,-.3269)--(-.4032,-.3279)--(-.4042,-.329)--(-.4029,-.3314)--(-.4043,-.3333)--(-.4042,-.3343)--(-.4052,-.3354)--(-.4032,-.3385)--(-.4028,-.3377)--(-.4015,-.3401)--(-.4025,-.3412)--(-.4012,-.3436)--(-.4026,-.3455)--(-.4025,-.3465)--(-.4039,-.3484)--(-.4045,-.3477)--(-.4059,-.3496)--(-.4059,-.3506)--(-.4068,-.3517)--(-.4055,-.3541)--(-.4069,-.356)--(-.4068,-.357)--(-.4078,-.3581)--(-.4059,-.3613)--(-.4055,-.3605)--(-.4042,-.3629)--(-.4052,-.364)--(-.4032,-.3671)--(-.4028,-.3663)--(-.4016,-.3677)--(-.4002,-.3658)--(-.3996,-.3665)--(-.3992,-.3657)--(-.3972,-.3688)--(-.3968,-.368)--(-.3955,-.3705)--(-.3965,-.3715)--(-.3952,-.374)--(-.3966,-.3759)--(-.3965,-.3769)--(-.3975,-.378)--(-.3956,-.3811)--(-.3952,-.3803)--(-.3939,-.3827)--(-.3948,-.3838)--(-.3929,-.3869)--(-.3925,-.3861)--(-.3912,-.3875)--(-.3899,-.3856)--(-.3892,-.3863)--(-.3888,-.3855)--(-.3869,-.3887)--(-.3865,-.3879)--(-.3853,-.3893)--(-.3839,-.3874)--(-.3833,-.3881)--(-.3819,-.3862)--(-.3819,-.3852)--(-.3806,-.3833)--(-.3799,-.384)--(-.3795,-.3832)--(-.3783,-.3846)--(-.3769,-.3827)--(-.3763,-.3834)--(-.3759,-.3826)--(-.3739,-.3857)--(-.3735,-.3849)--(-.3722,-.3873)--(-.3732,-.3884)--(-.3713,-.3916)--(-.3709,-.3908)--(-.3696,-.3922)--(-.3683,-.3903)--(-.3676,-.391)--(-.3672,-.3902)--(-.3653,-.3933)--(-.3649,-.3925)--(-.3636,-.3949)--(-.3646,-.396)--(-.3633,-.3984)--(-.3646,-.4003)--(-.3646,-.4013)--(-.3656,-.4024)--(-.3636,-.4056)--(-.3632,-.4048)--(-.3619,-.4072)--(-.3629,-.4083)--(-.3616,-.4107)--(-.363,-.4126)--(-.3629,-.4136)--(-.3643,-.4155)--(-.3649,-.4148)--(-.3663,-.4167)--(-.3662,-.4177)--(-.3672,-.4188)--(-.3659,-.4212)--(-.3673,-.4231)--(-.3672,-.4241)--(-.3682,-.4252)--(-.3663,-.4283)--(-.3659,-.4275)--(-.3646,-.4299)--(-.3655,-.431)--(-.3636,-.4341)--(-.3632,-.4333)--(-.3619,-.4348)--(-.3606,-.4329)--(-.3599,-.4336)--(-.3595,-.4328)--(-.3576,-.4359)--(-.3572,-.4351)--(-.3559,-.4375)--(-.3569,-.4386)--(-.3556,-.441)--(-.357,-.4429)--(-.3569,-.4439)--(-.3579,-.445)--(-.3559,-.4481)--(-.3555,-.4473)--(-.3542,-.4497)--(-.3552,-.4508)--(-.3533,-.454)--(-.3529,-.4532)--(-.3516,-.4546)--(-.3503,-.4527)--(-.3496,-.4534)--(-.3492,-.4526)--(-.3473,-.4557)--(-.3469,-.4549)--(-.3456,-.4563)--(-.3443,-.4544)--(-.3436,-.4551)--(-.3423,-.4532)--(-.3423,-.4522)--(-.3409,-.4503)--(-.3403,-.451)--(-.3399,-.4502)--(-.3387,-.4516)--(-.3373,-.4497)--(-.3367,-.4505)--(-.3363,-.4497)--(-.3343,-.4528)--(-.3339,-.452)--(-.3326,-.4544)--(-.3336,-.4555)--(-.3317,-.4586)--(-.3313,-.4578)--(-.33,-.4592)--(-.3286,-.4573)--(-.328,-.458)--(-.3276,-.4572)--(-.3257,-.4604)--(-.3253,-.4596)--(-.324,-.461)--(-.3226,-.4591)--(-.322,-.4598)--(-.3206,-.4579)--(-.3207,-.4569)--(-.3193,-.455)--(-.3187,-.4557)--(-.3183,-.4549)--(-.317,-.4563)--(-.3157,-.4544)--(-.315,-.4551)--(-.3137,-.4532)--(-.3137,-.4522)--(-.3123,-.4503)--(-.3136,-.4479)--(-.3127,-.4468)--(-.3127,-.4458)--(-.3113,-.4439)--(-.3107,-.4446)--(-.3093,-.4427)--(-.3094,-.4417)--(-.308,-.4398)--(-.3074,-.4405)--(-.307,-.4397)--(-.3057,-.4411)--(-.3044,-.4392)--(-.3037,-.4399)--(-.3033,-.4391)--(-.3014,-.4422)--(-.301,-.4414)--(-.2998,-.4428)--(-.2984,-.4409)--(-.2978,-.4417)--(-.2964,-.4398)--(-.2964,-.4388)--(-.2951,-.4369)--(-.2944,-.4376)--(-.294,-.4368)--(-.2928,-.4382)--(-.2914,-.4363)--(-.2908,-.437)--(-.2904,-.4362)--(-.2884,-.4393)--(-.288,-.4385)--(-.2867,-.4409)--(-.2877,-.442)--(-.2858,-.4451)--(-.2854,-.4443)--(-.2841,-.4457)--(-.2827,-.4439)--(-.2821,-.4446)--(-.2817,-.4438)--(-.2798,-.4469)--(-.2794,-.4461)--(-.2781,-.4485)--(-.2791,-.4496)--(-.2778,-.452)--(-.2791,-.4539)--(-.2791,-.4549)--(-.28,-.456)--(-.2781,-.4591)--(-.2777,-.4583)--(-.2764,-.4607)--(-.2774,-.4618)--(-.2755,-.465)--(-.2751,-.4642)--(-.2738,-.4656)--(-.2724,-.4637)--(-.2718,-.4644)--(-.2714,-.4636)--(-.2695,-.4667)--(-.2691,-.4659)--(-.2678,-.4673)--(-.2664,-.4654)--(-.2658,-.4661)--(-.2644,-.4642)--(-.2645,-.4632)--(-.2631,-.4613)--(-.2625,-.462)--(-.2621,-.4612)--(-.2608,-.4626)--(-.2595,-.4607)--(-.2588,-.4614)--(-.2584,-.4606)--(-.2565,-.4638)--(-.2561,-.463)--(-.2548,-.4654)--(-.2558,-.4665)--(-.2538,-.4696)--(-.2534,-.4688)--(-.2522,-.4702)--(-.2508,-.4683)--(-.2502,-.469)--(-.2498,-.4682)--(-.2478,-.4713)--(-.2474,-.4705)--(-.2461,-.473)--(-.2471,-.4741)--(-.2458,-.4765)--(-.2472,-.4784)--(-.2471,-.4794)--(-.2481,-.4805)--(-.2462,-.4836)--(-.2458,-.4828)--(-.2445,-.4852)--(-.2454,-.4863)--(-.2441,-.4887)--(-.2455,-.4906)--(-.2455,-.4916)--(-.2468,-.4935)--(-.2475,-.4928)--(-.2488,-.4947)--(-.2488,-.4957)--(-.2498,-.4968)--(-.2485,-.4992)--(-.2498,-.5011)--(-.2498,-.5021)--(-.2508,-.5032)--(-.2488,-.5064)--(-.2484,-.5056)--(-.2471,-.508)--(-.2481,-.5091)--(-.2462,-.5122)--(-.2458,-.5114)--(-.2445,-.5128)--(-.2431,-.5109)--(-.2425,-.5116)--(-.2421,-.5108)--(-.2402,-.5139)--(-.2398,-.5131)--(-.2385,-.5155)--(-.2394,-.5166)--(-.2381,-.5191)--(-.2395,-.521)--(-.2395,-.522)--(-.2404,-.5231)--(-.2385,-.5262)--(-.2381,-.5254)--(-.2368,-.5278)--(-.2378,-.5289)--(-.2365,-.5313)--(-.2378,-.5332)--(-.2378,-.5342)--(-.2392,-.5361)--(-.2398,-.5354)--(-.2412,-.5373)--(-.2411,-.5383)--(-.2421,-.5394)--(-.2408,-.5418)--(-.2422,-.5437)--(-.2421,-.5447)--(-.2435,-.5466)--(-.2441,-.5459)--(-.2455,-.5478)--(-.2467,-.5464)--(-.2471,-.5472)--(-.2478,-.5465)--(-.2491,-.5484)--(-.2491,-.5494)--(-.2505,-.5513)--(-.2511,-.5506)--(-.2525,-.5525)--(-.2524,-.5535)--(-.2534,-.5546)--(-.2521,-.557)--(-.2535,-.5589)--(-.2534,-.5599)--(-.2544,-.561)--(-.2524,-.5641)--(-.252,-.5633)--(-.2507,-.5657)--(-.2517,-.5668)--(-.2504,-.5692)--(-.2518,-.5711)--(-.2517,-.5721)--(-.2531,-.574)--(-.2537,-.5733)--(-.2551,-.5752)--(-.2551,-.5762)--(-.256,-.5773)--(-.2547,-.5798)--(-.2561,-.5816)--(-.256,-.5827)--(-.257,-.5838)--(-.2551,-.5869)--(-.2547,-.5861)--(-.2534,-.5885)--(-.2544,-.5896)--(-.2524,-.5927)--(-.252,-.5919)--(-.2508,-.5933)--(-.2494,-.5914)--(-.2488,-.5921)--(-.2484,-.5913)--(-.2464,-.5944)--(-.246,-.5936)--(-.2447,-.5961)--(-.2457,-.5972)--(-.2444,-.5996)--(-.2458,-.6015)--(-.2457,-.6025)--(-.2467,-.6036)--(-.2448,-.6067)--(-.2444,-.6059)--(-.2431,-.6083)--(-.244,-.6094)--(-.2421,-.6125)--(-.2417,-.6117)--(-.2404,-.6131)--(-.2391,-.6112)--(-.2384,-.6119)--(-.238,-.6112)--(-.2361,-.6143)--(-.2357,-.6135)--(-.2345,-.6149)--(-.2331,-.613)--(-.2325,-.6137)--(-.2311,-.6118)--(-.2311,-.6108)--(-.2298,-.6089)--(-.2291,-.6096)--(-.2287,-.6088)--(-.2275,-.6102)--(-.2261,-.6083)--(-.2255,-.609)--(-.2251,-.6082)--(-.2231,-.6113)--(-.2227,-.6105)--(-.2214,-.613)--(-.2224,-.6141)--(-.2205,-.6172)--(-.2201,-.6164)--(-.2188,-.6178)--(-.2175,-.6159)--(-.2168,-.6166)--(-.2164,-.6158)--(-.2145,-.6189)--(-.2141,-.6181)--(-.2128,-.6205)--(-.2138,-.6216)--(-.2125,-.624)--(-.2138,-.6259)--(-.2138,-.6269)--(-.2148,-.628)--(-.2128,-.6312)--(-.2124,-.6304)--(-.2111,-.6328)--(-.2121,-.6339)--(-.2108,-.6363)--(-.2122,-.6382)--(-.2121,-.6392)--(-.2135,-.6411)--(-.2141,-.6404)--(-.2155,-.6423)--(-.2154,-.6433)--(-.2164,-.6444)--(-.2151,-.6468)--(-.2165,-.6487)--(-.2164,-.6497)--(-.2174,-.6508)--(-.2155,-.6539)--(-.2151,-.6531)--(-.2138,-.6555)--(-.2147,-.6566)--(-.2128,-.6598)--(-.2124,-.659)--(-.2112,-.6604)--(-.2098,-.6585)--(-.2091,-.6592)--(-.2087,-.6584)--(-.2068,-.6615)--(-.2064,-.6607)--(-.2051,-.6631)--(-.2061,-.6642)--(-.2048,-.6666)--(-.2062,-.6685)--(-.2061,-.6695)--(-.2071,-.6706)--(-.2051,-.6737)--(-.2047,-.6729)--(-.2034,-.6754)--(-.2044,-.6765)--(-.2025,-.6796)--(-.2021,-.6788)--(-.2008,-.6802)--(-.1995,-.6783)--(-.1988,-.679)--(-.1984,-.6782)--(-.1965,-.6813)--(-.1961,-.6805)--(-.1948,-.6819)--(-.1935,-.68)--(-.1928,-.6807)--(-.1915,-.6788)--(-.1915,-.6778)--(-.1901,-.6759)--(-.1895,-.6766)--(-.1891,-.6758)--(-.1879,-.6773)--(-.1865,-.6754)--(-.1859,-.6761)--(-.1855,-.6753)--(-.1835,-.6784)--(-.1831,-.6776)--(-.1818,-.68)--(-.1828,-.6811)--(-.1809,-.6842)--(-.1805,-.6834)--(-.1792,-.6848)--(-.1778,-.6829)--(-.1772,-.6836)--(-.1768,-.6828)--(-.1749,-.686)--(-.1745,-.6852)--(-.1732,-.6866)--(-.1718,-.6847)--(-.1712,-.6854)--(-.1698,-.6835)--(-.1699,-.6825)--(-.1685,-.6806)--(-.1679,-.6813)--(-.1675,-.6805)--(-.1662,-.6819)--(-.1649,-.68)--(-.1642,-.6807)--(-.1629,-.6788)--(-.1629,-.6778)--(-.1615,-.6759)--(-.1628,-.6735)--(-.1619,-.6724)--(-.1619,-.6714)--(-.1605,-.6695)--(-.1599,-.6702)--(-.1585,-.6683)--(-.1586,-.6673)--(-.1572,-.6654)--(-.1566,-.6661)--(-.1562,-.6653)--(-.1549,-.6667)--(-.1536,-.6648)--(-.1529,-.6655)--(-.1525,-.6647)--(-.1506,-.6678)--(-.1502,-.667)--(-.149,-.6685)--(-.1476,-.6666)--(-.147,-.6673)--(-.1456,-.6654)--(-.1456,-.6644)--(-.1443,-.6625)--(-.1436,-.6632)--(-.1432,-.6624)--(-.142,-.6638)--(-.1406,-.6619)--(-.14,-.6626)--(-.1396,-.6618)--(-.1376,-.6649)--(-.1372,-.6641)--(-.1359,-.6665)--(-.1369,-.6676)--(-.135,-.6707)--(-.1346,-.6699)--(-.1333,-.6714)--(-.1319,-.6695)--(-.1313,-.6702)--(-.1309,-.6694)--(-.129,-.6725)--(-.1286,-.6717)--(-.1273,-.6741)--(-.1283,-.6752)--(-.127,-.6776)--(-.1283,-.6795)--(-.1283,-.6805)--(-.1293,-.6816)--(-.1273,-.6847)--(-.1269,-.6839)--(-.1256,-.6864)--(-.1266,-.6875)--(-.1247,-.6906)--(-.1243,-.6898)--(-.123,-.6912)--(-.1216,-.6893)--(-.121,-.69)--(-.1206,-.6892)--(-.1187,-.6923)--(-.1183,-.6915)--(-.117,-.6929)--(-.1156,-.691)--(-.115,-.6917)--(-.1136,-.6898)--(-.1137,-.6888)--(-.1123,-.6869)--(-.1117,-.6876)--(-.1113,-.6868)--(-.11,-.6883)--(-.1087,-.6864)--(-.108,-.6871)--(-.1076,-.6863)--(-.1057,-.6894)--(-.1053,-.6886)--(-.104,-.691)--(-.105,-.6921)--(-.103,-.6952)--(-.1026,-.6944)--(-.1014,-.6958)--(-.1,-.6939)--(-.0994,-.6946)--(-.099,-.6938)--(-.097,-.697)--(-.0966,-.6962)--(-.0954,-.6976)--(-.094,-.6957)--(-.0934,-.6964)--(-.092,-.6945)--(-.0921,-.6935)--(-.0907,-.6916)--(-.0901,-.6923)--(-.0897,-.6915)--(-.0884,-.6929)--(-.087,-.691)--(-.0864,-.6917)--(-.085,-.6898)--(-.0851,-.6888)--(-.0837,-.6869)--(-.085,-.6845)--(-.084,-.6834)--(-.0841,-.6824)--(-.0827,-.6805)--(-.0821,-.6812)--(-.0807,-.6793)--(-.0808,-.6783)--(-.0794,-.6764)--(-.0788,-.6771)--(-.0784,-.6763)--(-.0771,-.6777)--(-.0757,-.6758)--(-.0751,-.6765)--(-.0747,-.6757)--(-.0728,-.6788)--(-.0724,-.678)--(-.0711,-.6795)--(-.0698,-.6776)--(-.0691,-.6783)--(-.0678,-.6764)--(-.0678,-.6754)--(-.0664,-.6735)--(-.0658,-.6742)--(-.0654,-.6734)--(-.0642,-.6748)--(-.0628,-.6729)--(-.0621,-.6736)--(-.0608,-.6717)--(-.0608,-.6707)--(-.0595,-.6688)--(-.0608,-.6664)--(-.0598,-.6653)--(-.0598,-.6643)--(-.0585,-.6624)--(-.0578,-.6631)--(-.0565,-.6612)--(-.0565,-.6602)--(-.0551,-.6583)--(-.0564,-.6559)--(-.0555,-.6548)--(-.0568,-.6524)--(-.0572,-.6532)--(-.0591,-.65)--(-.0581,-.6489)--(-.0582,-.6479)--(-.0568,-.646)--(-.0581,-.6436)--(-.0571,-.6425)--(-.0572,-.6415)--(-.0558,-.6396)--(-.0552,-.6403)--(-.0538,-.6384)--(-.0539,-.6374)--(-.0525,-.6355)--(-.0519,-.6362)--(-.0515,-.6354)--(-.0502,-.6368)--(-.0488,-.6349)--(-.0482,-.6356)--(-.0468,-.6338)--(-.0469,-.6327)--(-.0455,-.6308)--(-.0468,-.6284)--(-.0458,-.6273)--(-.0459,-.6263)--(-.0445,-.6244)--(-.0439,-.6251)--(-.0425,-.6232)--(-.0426,-.6222)--(-.0412,-.6203)--(-.0406,-.621)--(-.0402,-.6202)--(-.0389,-.6217)--(-.0375,-.6198)--(-.0369,-.6205)--(-.0365,-.6197)--(-.0346,-.6228)--(-.0342,-.622)--(-.0329,-.6234)--(-.0315,-.6215)--(-.0309,-.6222)--(-.0295,-.6203)--(-.0296,-.6193)--(-.0282,-.6174)--(-.0276,-.6181)--(-.0272,-.6173)--(-.0259,-.6187)--(-.0246,-.6168)--(-.0239,-.6175)--(-.0235,-.6167)--(-.0216,-.6199)--(-.0212,-.6191)--(-.0199,-.6215)--(-.0209,-.6226)--(-.0189,-.6257)--(-.0185,-.6249)--(-.0173,-.6263)--(-.0159,-.6244)--(-.0153,-.6251)--(-.0149,-.6243)--(-.013,-.6274)--(-.0126,-.6266)--(-.0113,-.628)--(-.0099,-.6261)--(-.0093,-.6268)--(-.0079,-.625)--(-.008,-.6239)--(-.0066,-.6221)--(-.006,-.6228)--(-.0056,-.622)--(-.0043,-.6234)--(-.0029,-.6215)--(-.0023,-.6222)--(-.0009,-.6203)--(-.001,-.6193)--(.0004,-.6174)--(-.0009,-.615)--(0,-.6139)--(0,-.6129)--(.0014,-.611)--(.002,-.6117)--(.0034,-.6098)--(.0033,-.6088)--(.0047,-.6069)--(.0053,-.6076)--(.0057,-.6068)--(.007,-.6082)--(.0083,-.6063)--(.009,-.607)--(.0094,-.6062)--(.0113,-.6093)--(.0117,-.6085)--(.013,-.6099)--(.0143,-.608)--(.015,-.6087)--(.0163,-.6068)--(.0163,-.6058)--(.0177,-.6039)--(.0183,-.6046)--(.0187,-.6038)--(.0199,-.6053)--(.0213,-.6034)--(.0219,-.6041)--(.0233,-.6022)--(.0233,-.6012)--(.0246,-.5993)--(.0233,-.5968)--(.0243,-.5957)--(.0243,-.5947)--(.0256,-.5928)--(.0263,-.5936)--(.0276,-.5917)--(.0276,-.5907)--(.029,-.5888)--(.0277,-.5863)--(.0286,-.5852)--(.0273,-.5828)--(.0269,-.5836)--(.025,-.5805)--(.026,-.5794)--(.0259,-.5784)--(.0273,-.5765)--(.026,-.5741)--(.027,-.573)--(.0269,-.572)--(.0283,-.5701)--(.0289,-.5708)--(.0303,-.5689)--(.0302,-.5679)--(.0316,-.566)--(.0322,-.5667)--(.0326,-.5659)--(.0339,-.5673)--(.0353,-.5654)--(.0359,-.5661)--(.0373,-.5642)--(.0372,-.5632)--(.0386,-.5613)--(.0373,-.5589)--(.0383,-.5578)--(.0382,-.5568)--(.0396,-.5549)--(.0402,-.5556)--(.0416,-.5537)--(.0415,-.5527)--(.0429,-.5508)--(.0416,-.5484)--(.0426,-.5473)--(.0413,-.5449)--(.0409,-.5457)--(.0389,-.5426)--(.0399,-.5415)--(.0399,-.5405)--(.0412,-.5386)--(.0399,-.5362)--(.0409,-.5351)--(.0396,-.5326)--(.0392,-.5334)--(.0373,-.5303)--(.0369,-.5311)--(.0362,-.5304)--(.0349,-.5323)--(.0336,-.5309)--(.0332,-.5317)--(.0313,-.5286)--(.0322,-.5275)--(.0309,-.5251)--(.0305,-.5259)--(.0286,-.5227)--(.0296,-.5216)--(.0295,-.5206)--(.0309,-.5187)--(.0296,-.5163)--(.0306,-.5152)--(.0305,-.5142)--(.0319,-.5123)--(.0325,-.513)--(.0339,-.5111)--(.0338,-.5101)--(.0352,-.5082)--(.0339,-.5058)--(.0349,-.5047)--(.0336,-.5023)--(.0332,-.5031)--(.0313,-.5)--(.0322,-.4989)--(.0322,-.4979)--(.0336,-.496)--(.0322,-.4936)--(.0332,-.4925)--(.0332,-.4915)--(.0345,-.4896)--(.0352,-.4903)--(.0365,-.4884)--(.0365,-.4874)--(.0379,-.4855)--(.0385,-.4862)--(.0389,-.4854)--(.0401,-.4868)--(.0415,-.4849)--(.0421,-.4856)--(.0435,-.4837)--(.0435,-.4827)--(.0448,-.4808)--(.0435,-.4784)--(.0445,-.4773)--(.0445,-.4763)--(.0458,-.4744)--(.0465,-.4751)--(.0478,-.4732)--(.0478,-.4722)--(.0492,-.4703)--(.0498,-.471)--(.0502,-.4702)--(.0514,-.4716)--(.0528,-.4697)--(.0534,-.4704)--(.0538,-.4696)--(.0558,-.4727)--(.0562,-.4719)--(.0574,-.4734)--(.0588,-.4715)--(.0594,-.4722)--(.0608,-.4703)--(.0608,-.4693)--(.0621,-.4674)--(.0628,-.4681)--(.0632,-.4673)--(.0644,-.4687)--(.0658,-.4668)--(.0664,-.4675)--(.0678,-.4656)--(.0677,-.4646)--(.0691,-.4627)--(.0678,-.4603)--(.0688,-.4592)--(.0687,-.4582)--(.0701,-.4563)--(.0707,-.457)--(.0721,-.4551)--(.0721,-.4541)--(.0734,-.4522)--(.0721,-.4498)--(.0731,-.4487)--(.0718,-.4463)--(.0714,-.4471)--(.0695,-.4439)--(.0704,-.4428)--(.0704,-.4418)--(.0718,-.4399)--(.0705,-.4375)--(.0714,-.4364)--(.0714,-.4354)--(.0727,-.4335)--(.0734,-.4342)--(.0748,-.4323)--(.0747,-.4313)--(.0761,-.4294)--(.0767,-.4301)--(.0771,-.4293)--(.0784,-.4307)--(.0797,-.4288)--(.0804,-.4295)--(.0817,-.4277)--(.0817,-.4266)--(.0831,-.4247)--(.0817,-.4223)--(.0827,-.4212)--(.0827,-.4202)--(.084,-.4183)--(.0847,-.419)--(.086,-.4171)--(.086,-.4161)--(.0874,-.4142)--(.0861,-.4118)--(.087,-.4107)--(.0857,-.4083)--(.0853,-.4091)--(.0834,-.406)--(.0844,-.4049)--(.0843,-.4039)--(.0857,-.402)--(.0844,-.3996)--(.0854,-.3985)--(.0841,-.3961)--(.0837,-.3969)--(.0817,-.3937)--(.0813,-.3945)--(.0807,-.3938)--(.0793,-.3957)--(.0781,-.3943)--(.0777,-.3951)--(.0757,-.392)--(.0767,-.3909)--(.0754,-.3885)--(.075,-.3893)--(.0731,-.3862)--(.0741,-.3851)--(.074,-.3841)--(.0754,-.3822)--(.0741,-.3798)--(.075,-.3787)--(.075,-.3776)--(.0764,-.3758)--(.077,-.3765)--(.0784,-.3746)--(.0783,-.3736)--(.0797,-.3717)--(.0784,-.3692)--(.0794,-.3681)--(.0781,-.3657)--(.0777,-.3665)--(.0757,-.3634)--(.0767,-.3623)--(.0766,-.3613)--(.078,-.3594)--(.0767,-.357)--(.0777,-.3559)--(.0764,-.3535)--(.076,-.3543)--(.0741,-.3512)--(.0737,-.352)--(.073,-.3513)--(.0717,-.3532)--(.0704,-.3517)--(.07,-.3525)--(.0681,-.3494)--(.069,-.3483)--(.0677,-.3459)--(.0673,-.3467)--(.0654,-.3436)--(.065,-.3444)--(.0644,-.3437)--(.063,-.3456)--(.0617,-.3442)--(.0613,-.345)--(.0607,-.3443)--(.0593,-.3462)--(.0594,-.3472)--(.058,-.3491)--(.0574,-.3484)--(.056,-.3502)--(.0548,-.3488)--(.0544,-.3496)--(.0524,-.3465)--(.052,-.3473)--(.0514,-.3466)--(.05,-.3485)--(.0488,-.3471)--(.0484,-.3479)--(.0464,-.3448)--(.0474,-.3437)--(.0461,-.3413)--(.0457,-.3421)--(.0438,-.3389)--(.0448,-.3378)--(.0447,-.3368)--(.0461,-.3349)--(.0448,-.3325)--(.0458,-.3314)--(.0444,-.329)--(.044,-.3298)--(.0421,-.3267)--(.0417,-.3275)--(.0411,-.3268)--(.0397,-.3287)--(.0385,-.3273)--(.0381,-.3281)--(.0361,-.325)--(.0371,-.3239)--(.0358,-.3214)--(.0354,-.3222)--(.0335,-.3191)--(.0344,-.318)--(.0344,-.317)--(.0358,-.3151)--(.0345,-.3127)--(.0354,-.3116)--(.0354,-.3106)--(.0368,-.3087)--(.0374,-.3094)--(.0388,-.3075)--(.0387,-.3065)--(.0401,-.3046)--(.0388,-.3022)--(.0397,-.3011)--(.0384,-.2987)--(.038,-.2995)--(.0361,-.2964)--(.0371,-.2953)--(.037,-.2943)--(.0384,-.2924)--(.0371,-.2899)--(.0381,-.2888)--(.038,-.2878)--(.0394,-.2859)--(.04,-.2867)--(.0414,-.2848)--(.0413,-.2838)--(.0427,-.2819)--(.0433,-.2826)--(.0437,-.2818)--(.045,-.2832)--(.0464,-.2813)--(.047,-.282)--(.0484,-.2801)--(.0483,-.2791)--(.0497,-.2772)--(.0484,-.2748)--(.0494,-.2737)--(.0493,-.2727)--(.0507,-.2708)--(.0513,-.2715)--(.0527,-.2696)--(.0526,-.2686)--(.054,-.2667)--(.0527,-.2643)--(.0537,-.2632)--(.0524,-.2607)--(.052,-.2615)--(.05,-.2584)--(.051,-.2573)--(.051,-.2563)--(.0523,-.2544)--(.051,-.252)--(.052,-.2509)--(.0507,-.2485)--(.0503,-.2493)--(.0484,-.2462)--(.048,-.247)--(.0473,-.2463)--(.046,-.2482)--(.0447,-.2468)--(.0443,-.2476)--(.0424,-.2444)--(.0434,-.2433)--(.0421,-.2409)--(.0417,-.2417)--(.0397,-.2386)--(.0407,-.2375)--(.0406,-.2365)--(.042,-.2346)--(.0407,-.2322)--(.0417,-.2311)--(.0416,-.2301)--(.043,-.2282)--(.0436,-.2289)--(.045,-.227)--(.045,-.226)--(.0463,-.2241)--(.045,-.2217)--(.046,-.2206)--(.0447,-.2182)--(.0443,-.219)--(.0424,-.2158)--(.0433,-.2147)--(.0433,-.2137)--(.0447,-.2118)--(.0434,-.2094)--(.0443,-.2083)--(.0443,-.2073)--(.0457,-.2054)--(.0463,-.2061)--(.0477,-.2042)--(.0476,-.2032)--(.049,-.2013)--(.0496,-.202)--(.05,-.2012)--(.0513,-.2026)--(.0526,-.2008)--(.0533,-.2015)--(.0546,-.1996)--(.0546,-.1986)--(.056,-.1967)--(.0547,-.1942)--(.0556,-.1931)--(.0556,-.1921)--(.057,-.1902)--(.0576,-.1909)--(.059,-.1891)--(.0589,-.188)--(.0603,-.1862)--(.0609,-.1869)--(.0613,-.1861)--(.0626,-.1875)--(.0639,-.1856)--(.0646,-.1863)--(.065,-.1855)--(.0669,-.1886)--(.0673,-.1878)--(.0685,-.1892)--(.0699,-.1873)--(.0706,-.188)--(.0719,-.1861)--(.0719,-.1851)--(.0733,-.1832)--(.0739,-.1839)--(.0743,-.1831)--(.0755,-.1845)--(.0769,-.1826)--(.0775,-.1833)--(.0789,-.1814)--(.0789,-.1804)--(.0802,-.1785)--(.0789,-.1761)--(.0799,-.175)--(.0798,-.174)--(.0812,-.1721)--(.0818,-.1728)--(.0832,-.1709)--(.0832,-.1699)--(.0845,-.168)--(.0832,-.1656)--(.0842,-.1645)--(.0829,-.1621)--(.0825,-.1629)--(.0806,-.1598)--(.0816,-.1587)--(.0815,-.1577)--(.0829,-.1558)--(.0816,-.1534)--(.0825,-.1523)--(.0825,-.1513)--(.0839,-.1494)--(.0845,-.1501)--(.0859,-.1482)--(.0858,-.1472)--(.0872,-.1453)--(.0878,-.146)--(.0882,-.1452)--(.0895,-.1466)--(.0908,-.1447)--(.0915,-.1454)--(.0928,-.1435)--(.0928,-.1425)--(.0942,-.1406)--(.0929,-.1382)--(.0938,-.1371)--(.0938,-.1361)--(.0952,-.1342)--(.0958,-.1349)--(.0972,-.133)--(.0971,-.132)--(.0985,-.1301)--(.0991,-.1308)--(.0995,-.13)--(.1008,-.1314)--(.1021,-.1295)--(.1028,-.1302)--(.1032,-.1294)--(.1051,-.1325)--(.1055,-.1317)--(.1068,-.1332)--(.1081,-.1313)--(.1088,-.132)--(.1101,-.1301)--(.1101,-.1291)--(.1115,-.1272)--(.1121,-.1279)--(.1125,-.1271)--(.1137,-.1285)--(.1151,-.1266)--(.1157,-.1273)--(.1161,-.1265)--(.1181,-.1296)--(.1185,-.1288)--(.1198,-.1312)--(.1188,-.1323)--(.1207,-.1354)--(.1211,-.1346)--(.1224,-.1361)--(.1238,-.1342)--(.1244,-.1349)--(.1248,-.1341)--(.1267,-.1372)--(.1271,-.1364)--(.1284,-.1378)--(.1298,-.1359)--(.1304,-.1366)--(.1318,-.1347)--(.1317,-.1337)--(.1331,-.1318)--(.1337,-.1325)--(.1341,-.1317)--(.1354,-.1331)--(.1367,-.1312)--(.1374,-.1319)--(.1387,-.13)--(.1387,-.129)--(.1401,-.1271)--(.1388,-.1247)--(.1397,-.1236)--(.1397,-.1226)--(.141,-.1207)--(.1417,-.1214)--(.1431,-.1195)--(.143,-.1185)--(.1444,-.1166)--(.145,-.1173)--(.1454,-.1165)--(.1467,-.1179)--(.148,-.116)--(.1487,-.1167)--(.1491,-.116)--(.151,-.1191)--(.1514,-.1183)--(.1526,-.1197)--(.154,-.1178)--(.1546,-.1185)--(.156,-.1166)--(.156,-.1156)--(.1573,-.1137)--(.158,-.1144)--(.1584,-.1136)--(.1596,-.115)--(.161,-.1131)--(.1616,-.1138)--(.163,-.1119)--(.1629,-.1109)--(.1643,-.109)--(.163,-.1066)--(.164,-.1055)--(.1639,-.1045)--(.1653,-.1026)--(.1659,-.1033)--(.1673,-.1014)--(.1673,-.1004)--(.1686,-.0985)--(.1673,-.0961)--(.1683,-.095)--(.167,-.0926)--(.1666,-.0934)--(.1647,-.0903)--(.1656,-.0892)--(.1656,-.0882)--(.167,-.0863)--(.1657,-.0838)--(.1666,-.0827)--(.1666,-.0817)--(.168,-.0798)--(.1686,-.0806)--(.17,-.0787)--(.1699,-.0776)--(.1713,-.0758)--(.1719,-.0765)--(.1723,-.0757)--(.1736,-.0771)--(.1749,-.0752)--(.1756,-.0759)--(.1769,-.074)--(.1769,-.073)--(.1783,-.0711)--(.177,-.0687)--(.1779,-.0676)--(.1779,-.0666)--(.1793,-.0647)--(.1799,-.0654)--(.1813,-.0635)--(.1812,-.0625)--(.1826,-.0606)--(.1813,-.0582)--(.1822,-.0571)--(.1809,-.0546)--(.1805,-.0554)--(.1786,-.0523)--(.1796,-.0512)--(.1795,-.0502)--(.1809,-.0483)--(.1796,-.0459)--(.1806,-.0448)--(.1793,-.0424)--(.1789,-.0432)--(.1769,-.0401)--(.1765,-.0409)--(.1759,-.0402)--(.1745,-.0421)--(.1733,-.0407)--(.1729,-.0415)--(.171,-.0383)--(.1719,-.0372)--(.1706,-.0348)--(.1702,-.0356)--(.1683,-.0325)--(.1693,-.0314)--(.1692,-.0304)--(.1706,-.0285)--(.1693,-.0261)--(.1703,-.025)--(.1702,-.024)--(.1716,-.0221)--(.1722,-.0228)--(.1736,-.0209)--(.1735,-.0199)--(.1749,-.018)--(.1736,-.0156)--(.1746,-.0145)--(.1733,-.0121)--(.1729,-.0129)--(.1709,-.0097)--(.1719,-.0086)--(.1719,-.0076)--(.1732,-.0057)--(.1719,-.0033)--(.1729,-.0022)--(.1728,-.0012)--(.1742,.0007)--(.1748,0)--(.1762,.0019)--(.1762,.0029)--(.1775,.0048)--(.1782,.0041)--(.1786,.0049)--(.1798,.0035)--(.1812,.0053)--(.1818,.0046)--(.1832,.0065)--(.1832,.0075)--(.1845,.0094)--(.1832,.0119)--(.1842,.013)--(.1841,.014)--(.1855,.0159)--(.1861,.0152)--(.1875,.017)--(.1875,.0181)--(.1888,.02)--(.1895,.0192)--(.1899,.02)--(.1911,.0186)--(.1925,.0205)--(.1931,.0198)--(.1935,.0206)--(.1955,.0175)--(.1959,.0183)--(.1971,.0169)--(.1985,.0188)--(.1991,.0181)--(.2005,.02)--(.2004,.021)--(.2018,.0229)--(.2024,.0222)--(.2028,.023)--(.2041,.0216)--(.2055,.0235)--(.2061,.0228)--(.2075,.0247)--(.2074,.0257)--(.2088,.0276)--(.2075,.03)--(.2085,.0311)--(.2084,.0321)--(.2098,.034)--(.2104,.0333)--(.2118,.0352)--(.2117,.0362)--(.2131,.0381)--(.2118,.0405)--(.2128,.0416)--(.2115,.044)--(.2111,.0432)--(.2091,.0463)--(.2101,.0474)--(.2101,.0484)--(.2114,.0503)--(.2101,.0527)--(.2111,.0538)--(.2111,.0548)--(.2124,.0567)--(.2131,.056)--(.2144,.0579)--(.2144,.0589)--(.2158,.0608)--(.2164,.0601)--(.2168,.0609)--(.218,.0595)--(.2194,.0614)--(.22,.0607)--(.2214,.0626)--(.2214,.0636)--(.2227,.0655)--(.2214,.0679)--(.2224,.069)--(.2224,.07)--(.2237,.0719)--(.2244,.0712)--(.2257,.0731)--(.2257,.0741)--(.2271,.076)--(.2257,.0784)--(.2267,.0795)--(.2254,.0819)--(.225,.0811)--(.2231,.0843)--(.2241,.0854)--(.224,.0864)--(.2254,.0883)--(.2241,.0907)--(.225,.0918)--(.2237,.0942)--(.2233,.0934)--(.2214,.0965)--(.221,.0957)--(.2204,.0964)--(.219,.0945)--(.2178,.0959)--(.2174,.0951)--(.2154,.0982)--(.2164,.0993)--(.2151,.1018)--(.2147,.101)--(.2128,.1041)--(.2137,.1052)--(.2137,.1062)--(.2151,.1081)--(.2138,.1105)--(.2147,.1116)--(.2147,.1126)--(.216,.1145)--(.2167,.1138)--(.2181,.1157)--(.218,.1167)--(.2194,.1186)--(.2181,.121)--(.219,.1221)--(.2177,.1245)--(.2173,.1237)--(.2154,.1268)--(.2164,.1279)--(.2163,.1289)--(.2177,.1308)--(.2164,.1332)--(.2174,.1343)--(.2161,.1368)--(.2157,.136)--(.2137,.1391)--(.2133,.1383)--(.2127,.139)--(.2113,.1371)--(.2101,.1385)--(.2097,.1377)--(.2077,.1408)--(.2087,.1419)--(.2074,.1443)--(.207,.1435)--(.2051,.1467)--(.2047,.1459)--(.2041,.1466)--(.2027,.1447)--(.2014,.1461)--(.201,.1453)--(.2004,.146)--(.199,.1441)--(.1991,.1431)--(.1977,.1412)--(.1971,.1419)--(.1957,.14)--(.1944,.1414)--(.194,.1406)--(.1921,.1437)--(.1917,.1429)--(.1911,.1436)--(.1897,.1417)--(.1885,.1431)--(.1881,.1423)--(.1861,.1455)--(.1871,.1466)--(.1858,.149)--(.1854,.1482)--(.1835,.1513)--(.1844,.1524)--(.1844,.1534)--(.1858,.1553)--(.1845,.1577)--(.1854,.1588)--(.1841,.1612)--(.1837,.1604)--(.1818,.1636)--(.1814,.1628)--(.1808,.1635)--(.1794,.1616)--(.1781,.163)--(.1777,.1622)--(.1758,.1653)--(.1768,.1664)--(.1755,.1688)--(.1751,.168)--(.1731,.1711)--(.1741,.1722)--(.1741,.1732)--(.1754,.1751)--(.1741,.1775)--(.1751,.1786)--(.1751,.1796)--(.1764,.1815)--(.1771,.1808)--(.1784,.1827)--(.1784,.1837)--(.1798,.1856)--(.1785,.188)--(.1794,.1891)--(.1781,.1916)--(.1777,.1908)--(.1758,.1939)--(.1768,.195)--(.1767,.196)--(.1781,.1979)--(.1768,.2003)--(.1778,.2014)--(.1777,.2024)--(.1791,.2043)--(.1797,.2036)--(.1811,.2055)--(.181,.2065)--(.1824,.2084)--(.183,.2077)--(.1834,.2085)--(.1847,.2071)--(.1861,.209)--(.1867,.2083)--(.1881,.2102)--(.188,.2112)--(.1894,.2131)--(.1881,.2155)--(.1891,.2166)--(.189,.2176)--(.1904,.2195)--(.191,.2188)--(.1924,.2207)--(.1923,.2217)--(.1937,.2236)--(.1924,.226)--(.1934,.2271)--(.1921,.2295)--(.1917,.2287)--(.1897,.2318)--(.1907,.2329)--(.1907,.2339)--(.192,.2358)--(.1907,.2382)--(.1917,.2393)--(.1904,.2418)--(.19,.241)--(.1881,.2441)--(.1877,.2433)--(.187,.244)--(.1857,.2421)--(.1844,.2435)--(.184,.2427)--(.1821,.2458)--(.183,.2469)--(.1817,.2493)--(.1813,.2485)--(.1794,.2516)--(.1804,.2527)--(.1803,.2537)--(.1817,.2556)--(.1804,.2581)--(.1814,.2592)--(.1813,.2602)--(.1827,.2621)--(.1833,.2614)--(.1847,.2633)--(.1846,.2643)--(.186,.2662)--(.1847,.2686)--(.1857,.2697)--(.1844,.2721)--(.184,.2713)--(.1821,.2744)--(.183,.2755)--(.183,.2765)--(.1843,.2784)--(.183,.2808)--(.184,.2819)--(.1827,.2843)--(.1823,.2835)--(.1804,.2867)--(.18,.2859)--(.1794,.2866)--(.178,.2847)--(.1767,.2861)--(.1763,.2853)--(.1744,.2884)--(.1754,.2895)--(.1741,.2919)--(.1737,.2911)--(.1717,.2942)--(.1713,.2934)--(.1707,.2941)--(.1693,.2922)--(.1681,.2936)--(.1677,.2928)--(.167,.2936)--(.1657,.2917)--(.1657,.2907)--(.1643,.2888)--(.1637,.2895)--(.1623,.2876)--(.1611,.289)--(.1607,.2882)--(.1588,.2913)--(.1584,.2905)--(.1577,.2912)--(.1564,.2893)--(.1551,.2907)--(.1547,.2899)--(.1528,.293)--(.1537,.2941)--(.1524,.2965)--(.152,.2958)--(.1501,.2989)--(.1511,.3)--(.151,.301)--(.1524,.3029)--(.1511,.3053)--(.1521,.3064)--(.1508,.3088)--(.1504,.308)--(.1484,.3111)--(.148,.3103)--(.1474,.311)--(.146,.3091)--(.1448,.3105)--(.1444,.3097)--(.1425,.3129)--(.1434,.314)--(.1421,.3164)--(.1417,.3156)--(.1398,.3187)--(.1394,.3179)--(.1388,.3186)--(.1374,.3167)--(.1361,.3181)--(.1357,.3173)--(.1351,.318)--(.1337,.3161)--(.1338,.3151)--(.1324,.3132)--(.1318,.3139)--(.1304,.312)--(.1292,.3134)--(.1288,.3126)--(.1268,.3158)--(.1264,.315)--(.1258,.3157)--(.1244,.3138)--(.1232,.3152)--(.1228,.3144)--(.1221,.3151)--(.1208,.3132)--(.1208,.3122)--(.1194,.3103)--(.1188,.311)--(.1174,.3091)--(.1175,.3081)--(.1165,.307)--(.1178,.3046)--(.1164,.3027)--(.1165,.3017)--(.1151,.2998)--(.1145,.3005)--(.1131,.2986)--(.1119,.3)--(.1115,.2992)--(.1108,.2999)--(.1095,.298)--(.1095,.297)--(.1081,.2951)--(.1075,.2958)--(.1061,.2939)--(.1049,.2953)--(.1045,.2945)--(.1026,.2976)--(.1022,.2968)--(.1015,.2976)--(.1002,.2957)--(.0989,.2971)--(.0985,.2963)--(.0966,.2994)--(.0975,.3005)--(.0962,.3029)--(.0958,.3021)--(.0939,.3052)--(.0935,.3044)--(.0929,.3051)--(.0915,.3032)--(.0902,.3046)--(.0898,.3038)--(.0892,.3045)--(.0878,.3027)--(.0879,.3016)--(.0865,.2998)--(.0859,.3005)--(.0845,.2986)--(.0833,.3)--(.0829,.2992)--(.0809,.3023)--(.0805,.3015)--(.0799,.3022)--(.0785,.3003)--(.0773,.3017)--(.0769,.3009)--(.0749,.304)--(.0759,.3051)--(.0746,.3075)--(.0742,.3067)--(.0723,.3099)--(.0733,.311)--(.0732,.312)--(.0746,.3139)--(.0733,.3163)--(.0743,.3174)--(.0729,.3198)--(.0725,.319)--(.0706,.3221)--(.0702,.3213)--(.0696,.322)--(.0682,.3201)--(.067,.3215)--(.0666,.3207)--(.0646,.3239)--(.0656,.325)--(.0643,.3274)--(.0639,.3266)--(.062,.3297)--(.0629,.3308)--(.0629,.3318)--(.0643,.3337)--(.063,.3361)--(.0639,.3372)--(.0639,.3382)--(.0653,.3401)--(.0659,.3394)--(.0673,.3413)--(.0672,.3423)--(.0686,.3442)--(.0673,.3466)--(.0682,.3477)--(.0669,.3501)--(.0665,.3493)--(.0646,.3524)--(.0656,.3535)--(.0655,.3545)--(.0669,.3564)--(.0656,.3589)--(.0666,.36)--(.0653,.3624)--(.0649,.3616)--(.0629,.3647)--(.0625,.3639)--(.0619,.3646)--(.0605,.3627)--(.0593,.3641)--(.0589,.3633)--(.0569,.3664)--(.0579,.3675)--(.0566,.3699)--(.0562,.3692)--(.0543,.3723)--(.0539,.3715)--(.0533,.3722)--(.0519,.3703)--(.0506,.3717)--(.0502,.3709)--(.0496,.3716)--(.0482,.3697)--(.0483,.3687)--(.0469,.3668)--(.0463,.3675)--(.0449,.3656)--(.0436,.367)--(.0432,.3662)--(.0413,.3693)--(.0409,.3685)--(.0403,.3692)--(.0389,.3673)--(.0377,.3688)--(.0373,.368)--(.0353,.3711)--(.0363,.3722)--(.035,.3746)--(.0346,.3738)--(.0327,.3769)--(.0336,.378)--(.0336,.379)--(.035,.3809)--(.0337,.3833)--(.0346,.3844)--(.0333,.3868)--(.0329,.386)--(.031,.3892)--(.0306,.3884)--(.03,.3891)--(.0286,.3872)--(.0273,.3886)--(.0269,.3878)--(.025,.3909)--(.026,.392)--(.0247,.3944)--(.0243,.3936)--(.0223,.3967)--(.0219,.3959)--(.0213,.3966)--(.0199,.3947)--(.0187,.3962)--(.0183,.3954)--(.0177,.3961)--(.0163,.3942)--(.0163,.3932)--(.015,.3913)--(.0143,.392)--(.013,.3901)--(.0117,.3915)--(.0113,.3907)--(.0094,.3938)--(.009,.393)--(.0083,.3937)--(.007,.3918)--(.0057,.3932)--(.0053,.3924)--(.0047,.3931)--(.0033,.3912)--(.0034,.3902)--(.002,.3883)--(.0014,.389)--(0,.3871)--(0,.3861)--(-.0009,.385)--(.0004,.3826)--(-.001,.3807)--(-.0009,.3797)--(-.0023,.3778)--(-.0029,.3785)--(-.0043,.3766)--(-.0056,.378)--(-.006,.3772)--(-.0066,.3779)--(-.008,.3761)--(-.0079,.375)--(-.0093,.3732)--(-.0099,.3739)--(-.0113,.372)--(-.0126,.3734)--(-.013,.3726)--(-.0149,.3757)--(-.0153,.3749)--(-.0159,.3756)--(-.0173,.3737)--(-.0185,.3751)--(-.0189,.3743)--(-.0209,.3774)--(-.0199,.3785)--(-.0212,.3809)--(-.0216,.3801)--(-.0235,.3833)--(-.0239,.3825)--(-.0246,.3832)--(-.0259,.3813)--(-.0272,.3827)--(-.0276,.3819)--(-.0282,.3826)--(-.0296,.3807)--(-.0295,.3797)--(-.0309,.3778)--(-.0315,.3785)--(-.0329,.3766)--(-.0342,.378)--(-.0346,.3772)--(-.0365,.3803)--(-.0369,.3795)--(-.0375,.3802)--(-.0389,.3783)--(-.0402,.3798)--(-.0406,.379)--(-.0412,.3797)--(-.0426,.3778)--(-.0425,.3768)--(-.0439,.3749)--(-.0445,.3756)--(-.0459,.3737)--(-.0458,.3727)--(-.0468,.3716)--(-.0455,.3692)--(-.0469,.3673)--(-.0468,.3662)--(-.0482,.3644)--(-.0488,.3651)--(-.0502,.3632)--(-.0515,.3646)--(-.0519,.3638)--(-.0525,.3645)--(-.0539,.3626)--(-.0538,.3616)--(-.0552,.3597)--(-.0558,.3604)--(-.0572,.3585)--(-.0571,.3575)--(-.0581,.3564)--(-.0568,.354)--(-.0582,.3521)--(-.0581,.3511)--(-.0591,.35)--(-.0572,.3468)--(-.0568,.3476)--(-.0555,.3452)--(-.0564,.3441)--(-.0551,.3417)--(-.0565,.3398)--(-.0565,.3388)--(-.0578,.3369)--(-.0585,.3376)--(-.0598,.3357)--(-.0598,.3347)--(-.0608,.3336)--(-.0595,.3312)--(-.0608,.3293)--(-.0608,.3283)--(-.0621,.3264)--(-.0628,.3271)--(-.0642,.3252)--(-.0654,.3266)--(-.0658,.3258)--(-.0664,.3265)--(-.0678,.3246)--(-.0678,.3236)--(-.0691,.3217)--(-.0698,.3224)--(-.0711,.3205)--(-.0724,.322)--(-.0728,.3212)--(-.0747,.3243)--(-.0751,.3235)--(-.0757,.3242)--(-.0771,.3223)--(-.0784,.3237)--(-.0788,.3229)--(-.0794,.3236)--(-.0808,.3217)--(-.0807,.3207)--(-.0821,.3188)--(-.0827,.3195)--(-.0841,.3176)--(-.084,.3166)--(-.085,.3155)--(-.0837,.3131)--(-.0851,.3112)--(-.085,.3102)--(-.0864,.3083)--(-.087,.309)--(-.0884,.3071)--(-.0897,.3085)--(-.0901,.3077)--(-.0907,.3084)--(-.0921,.3065)--(-.092,.3055)--(-.0934,.3036)--(-.094,.3043)--(-.0954,.3024)--(-.0966,.3038)--(-.097,.303)--(-.099,.3062)--(-.0994,.3054)--(-.1,.3061)--(-.1014,.3042)--(-.1026,.3056)--(-.103,.3048)--(-.105,.3079)--(-.104,.309)--(-.1053,.3114)--(-.1057,.3106)--(-.1076,.3137)--(-.108,.3129)--(-.1087,.3136)--(-.11,.3117)--(-.1113,.3132)--(-.1117,.3124)--(-.1123,.3131)--(-.1137,.3112)--(-.1136,.3102)--(-.115,.3083)--(-.1156,.309)--(-.117,.3071)--(-.1183,.3085)--(-.1187,.3077)--(-.1206,.3108)--(-.121,.31)--(-.1216,.3107)--(-.123,.3088)--(-.1243,.3102)--(-.1247,.3094)--(-.1266,.3125)--(-.1256,.3136)--(-.1269,.3161)--(-.1273,.3153)--(-.1293,.3184)--(-.1283,.3195)--(-.1283,.3205)--(-.127,.3224)--(-.1283,.3248)--(-.1273,.3259)--(-.1286,.3283)--(-.129,.3275)--(-.1309,.3306)--(-.1313,.3298)--(-.1319,.3305)--(-.1333,.3286)--(-.1346,.3301)--(-.135,.3293)--(-.1369,.3324)--(-.1359,.3335)--(-.1372,.3359)--(-.1376,.3351)--(-.1396,.3382)--(-.14,.3374)--(-.1406,.3381)--(-.142,.3362)--(-.1432,.3376)--(-.1436,.3368)--(-.1443,.3375)--(-.1456,.3356)--(-.1456,.3346)--(-.147,.3327)--(-.1476,.3334)--(-.149,.3315)--(-.1502,.333)--(-.1506,.3322)--(-.1525,.3353)--(-.1529,.3345)--(-.1536,.3352)--(-.1549,.3333)--(-.1562,.3347)--(-.1566,.3339)--(-.1572,.3346)--(-.1586,.3327)--(-.1585,.3317)--(-.1599,.3298)--(-.1605,.3305)--(-.1619,.3286)--(-.1619,.3276)--(-.1628,.3265)--(-.1615,.3241)--(-.1629,.3222)--(-.1629,.3212)--(-.1642,.3193)--(-.1649,.32)--(-.1662,.3181)--(-.1675,.3195)--(-.1679,.3187)--(-.1685,.3194)--(-.1699,.3175)--(-.1698,.3165)--(-.1712,.3146)--(-.1718,.3153)--(-.1732,.3134)--(-.1745,.3148)--(-.1749,.314)--(-.1768,.3172)--(-.1772,.3164)--(-.1778,.3171)--(-.1792,.3152)--(-.1805,.3166)--(-.1809,.3158)--(-.1828,.3189)--(-.1818,.32)--(-.1831,.3224)--(-.1835,.3216)--(-.1855,.3247)--(-.1859,.3239)--(-.1865,.3246)--(-.1879,.3227)--(-.1891,.3242)--(-.1895,.3234)--(-.1901,.3241)--(-.1915,.3222)--(-.1915,.3212)--(-.1928,.3193)--(-.1935,.32)--(-.1948,.3181)--(-.1961,.3195)--(-.1965,.3187)--(-.1984,.3218)--(-.1988,.321)--(-.1995,.3217)--(-.2008,.3198)--(-.2021,.3212)--(-.2025,.3204)--(-.2031,.3211)--(-.2045,.3192)--(-.2044,.3182)--(-.2058,.3163)--cycle}
\def\subtileOne{(.2237,.0719)--(.2224,.07)--(.2224,.069)--(.2214,.0679)--(.2227,.0655)--(.2214,.0636)--(.2214,.0626)--(.22,.0607)--(.2194,.0614)--(.218,.0595)--(.2168,.0609)--(.2164,.0601)--(.2158,.0608)--(.2144,.0589)--(.2144,.0579)--(.2131,.056)--(.2124,.0567)--(.2111,.0548)--(.2111,.0538)--(.2101,.0527)--(.2114,.0503)--(.2101,.0484)--(.2101,.0474)--(.2091,.0463)--(.2111,.0432)--(.2115,.044)--(.2128,.0416)--(.2118,.0405)--(.2131,.0381)--(.2117,.0362)--(.2118,.0352)--(.2104,.0333)--(.2098,.034)--(.2084,.0321)--(.2085,.0311)--(.2075,.03)--(.2088,.0276)--(.2074,.0257)--(.2075,.0247)--(.2061,.0228)--(.2055,.0235)--(.2041,.0216)--(.2028,.023)--(.2024,.0222)--(.2018,.0229)--(.2004,.021)--(.2005,.02)--(.1991,.0181)--(.1985,.0188)--(.1971,.0169)--(.1959,.0183)--(.1955,.0175)--(.1935,.0206)--(.1931,.0198)--(.1925,.0205)--(.1911,.0186)--(.1899,.02)--(.1895,.0192)--(.1888,.02)--(.1875,.0181)--(.1875,.017)--(.1861,.0152)--(.1855,.0159)--(.1841,.014)--(.1842,.013)--(.1832,.0119)--(.1845,.0094)--(.1832,.0075)--(.1832,.0065)--(.1818,.0046)--(.1812,.0053)--(.1798,.0035)--(.1786,.0049)--(.1782,.0041)--(.1775,.0048)--(.1762,.0029)--(.1762,.0019)--(.1748,0)--(.1742,.0007)--(.1728,-.0012)--(.1729,-.0022)--(.1719,-.0033)--(.1732,-.0057)--(.1719,-.0076)--(.1719,-.0086)--(.1709,-.0097)--(.1729,-.0129)--(.1733,-.0121)--(.1746,-.0145)--(.1736,-.0156)--(.1749,-.018)--(.1735,-.0199)--(.1736,-.0209)--(.1722,-.0228)--(.1716,-.0221)--(.1702,-.024)--(.1703,-.025)--(.1693,-.0261)--(.1706,-.0285)--(.1692,-.0304)--(.1693,-.0314)--(.1683,-.0325)--(.1702,-.0356)--(.1706,-.0348)--(.1719,-.0372)--(.171,-.0383)--(.1729,-.0415)--(.1733,-.0407)--(.1745,-.0421)--(.1759,-.0402)--(.1765,-.0409)--(.1769,-.0401)--(.1789,-.0432)--(.1793,-.0424)--(.1806,-.0448)--(.1796,-.0459)--(.1809,-.0483)--(.1795,-.0502)--(.1796,-.0512)--(.1786,-.0523)--(.1805,-.0554)--(.1809,-.0546)--(.1822,-.0571)--(.1813,-.0582)--(.1826,-.0606)--(.1812,-.0625)--(.1813,-.0635)--(.1799,-.0654)--(.1793,-.0647)--(.1779,-.0666)--(.1779,-.0676)--(.177,-.0687)--(.1783,-.0711)--(.1769,-.073)--(.1769,-.074)--(.1756,-.0759)--(.1749,-.0752)--(.1736,-.0771)--(.1723,-.0757)--(.1719,-.0765)--(.1713,-.0758)--(.1699,-.0776)--(.17,-.0787)--(.1686,-.0806)--(.168,-.0798)--(.1666,-.0817)--(.1666,-.0827)--(.1657,-.0838)--(.167,-.0863)--(.1656,-.0882)--(.1656,-.0892)--(.1647,-.0903)--(.1666,-.0934)--(.167,-.0926)--(.1683,-.095)--(.1673,-.0961)--(.1686,-.0985)--(.1673,-.1004)--(.1673,-.1014)--(.1659,-.1033)--(.1653,-.1026)--(.1639,-.1045)--(.164,-.1055)--(.163,-.1066)--(.1643,-.109)--(.1629,-.1109)--(.163,-.1119)--(.1616,-.1138)--(.161,-.1131)--(.1596,-.115)--(.1584,-.1136)--(.158,-.1144)--(.1573,-.1137)--(.156,-.1156)--(.156,-.1166)--(.1546,-.1185)--(.154,-.1178)--(.1526,-.1197)--(.1514,-.1183)--(.151,-.1191)--(.1491,-.116)--(.1487,-.1167)--(.148,-.116)--(.1467,-.1179)--(.1454,-.1165)--(.145,-.1173)--(.1444,-.1166)--(.143,-.1185)--(.1431,-.1195)--(.1417,-.1214)--(.141,-.1207)--(.1397,-.1226)--(.1397,-.1236)--(.1388,-.1247)--(.1401,-.1271)--(.1387,-.129)--(.1387,-.13)--(.1374,-.1319)--(.1367,-.1312)--(.1354,-.1331)--(.1341,-.1317)--(.1337,-.1325)--(.1331,-.1318)--(.1317,-.1337)--(.1318,-.1347)--(.1304,-.1366)--(.1298,-.1359)--(.1284,-.1378)--(.1271,-.1364)--(.1267,-.1372)--(.1248,-.1341)--(.1244,-.1349)--(.1238,-.1342)--(.1224,-.1361)--(.1211,-.1346)--(.1207,-.1354)--(.1188,-.1323)--(.1198,-.1312)--(.1185,-.1288)--(.1181,-.1296)--(.1161,-.1265)--(.1157,-.1273)--(.1151,-.1266)--(.1137,-.1285)--(.1125,-.1271)--(.1121,-.1279)--(.1115,-.1272)--(.1101,-.1291)--(.1101,-.1301)--(.1088,-.132)--(.1081,-.1313)--(.1068,-.1332)--(.1055,-.1317)--(.1051,-.1325)--(.1032,-.1294)--(.1028,-.1302)--(.1021,-.1295)--(.1008,-.1314)--(.0995,-.13)--(.0991,-.1308)--(.0985,-.1301)--(.0971,-.132)--(.0972,-.133)--(.0958,-.1349)--(.0952,-.1342)--(.0938,-.1361)--(.0938,-.1371)--(.0929,-.1382)--(.0942,-.1406)--(.0928,-.1425)--(.0928,-.1435)--(.0915,-.1454)--(.0908,-.1447)--(.0895,-.1466)--(.0882,-.1452)--(.0878,-.146)--(.0872,-.1453)--(.0858,-.1472)--(.0859,-.1482)--(.0845,-.1501)--(.0839,-.1494)--(.0825,-.1513)--(.0825,-.1523)--(.0816,-.1534)--(.0829,-.1558)--(.0815,-.1577)--(.0816,-.1587)--(.0806,-.1598)--(.0825,-.1629)--(.0829,-.1621)--(.0842,-.1645)--(.0832,-.1656)--(.0845,-.168)--(.0832,-.1699)--(.0832,-.1709)--(.0818,-.1728)--(.0812,-.1721)--(.0798,-.174)--(.0799,-.175)--(.0789,-.1761)--(.0802,-.1785)--(.0789,-.1804)--(.0789,-.1814)--(.0775,-.1833)--(.0769,-.1826)--(.0755,-.1845)--(.0743,-.1831)--(.0739,-.1839)--(.0733,-.1832)--(.0719,-.1851)--(.0719,-.1861)--(.0706,-.188)--(.0699,-.1873)--(.0685,-.1892)--(.0673,-.1878)--(.0669,-.1886)--(.065,-.1855)--(.0646,-.1863)--(.0639,-.1856)--(.0626,-.1875)--(.0613,-.1861)--(.0609,-.1869)--(.0603,-.1862)--(.0589,-.188)--(.059,-.1891)--(.0576,-.1909)--(.057,-.1902)--(.0556,-.1921)--(.0556,-.1931)--(.0547,-.1942)--(.056,-.1967)--(.0546,-.1986)--(.0546,-.1996)--(.0533,-.2015)--(.0526,-.2008)--(.0513,-.2026)--(.05,-.2012)--(.0496,-.202)--(.049,-.2013)--(.0476,-.2032)--(.0477,-.2042)--(.0463,-.2061)--(.0457,-.2054)--(.0443,-.2073)--(.0443,-.2083)--(.0434,-.2094)--(.0447,-.2118)--(.0433,-.2137)--(.0433,-.2147)--(.0424,-.2158)--(.0443,-.219)--(.0447,-.2182)--(.046,-.2206)--(.045,-.2217)--(.0463,-.2241)--(.045,-.226)--(.045,-.227)--(.0436,-.2289)--(.043,-.2282)--(.0416,-.2301)--(.0417,-.2311)--(.0407,-.2322)--(.042,-.2346)--(.0406,-.2365)--(.0407,-.2375)--(.0397,-.2386)--(.0417,-.2417)--(.0421,-.2409)--(.0434,-.2433)--(.0424,-.2444)--(.0443,-.2476)--(.0447,-.2468)--(.046,-.2482)--(.0473,-.2463)--(.048,-.247)--(.0484,-.2462)--(.0503,-.2493)--(.0507,-.2485)--(.052,-.2509)--(.051,-.252)--(.0523,-.2544)--(.051,-.2563)--(.051,-.2573)--(.05,-.2584)--(.052,-.2615)--(.0524,-.2607)--(.0537,-.2632)--(.0527,-.2643)--(.054,-.2667)--(.0526,-.2686)--(.0527,-.2696)--(.0513,-.2715)--(.0507,-.2708)--(.0493,-.2727)--(.0494,-.2737)--(.0484,-.2748)--(.0497,-.2772)--(.0483,-.2791)--(.0484,-.2801)--(.047,-.282)--(.0464,-.2813)--(.045,-.2832)--(.0437,-.2818)--(.0433,-.2826)--(.0427,-.2819)--(.0413,-.2838)--(.0414,-.2848)--(.04,-.2867)--(.0394,-.2859)--(.038,-.2878)--(.0381,-.2888)--(.0371,-.2899)--(.0384,-.2924)--(.037,-.2943)--(.0371,-.2953)--(.0361,-.2964)--(.038,-.2995)--(.0384,-.2987)--(.0397,-.3011)--(.0388,-.3022)--(.0401,-.3046)--(.0387,-.3065)--(.0388,-.3075)--(.0374,-.3094)--(.0368,-.3087)--(.0354,-.3106)--(.0354,-.3116)--(.0345,-.3127)--(.0358,-.3151)--(.0344,-.317)--(.0344,-.318)--(.0335,-.3191)--(.0354,-.3222)--(.0358,-.3214)--(.0371,-.3239)--(.0361,-.325)--(.0381,-.3281)--(.0385,-.3273)--(.0397,-.3287)--(.0411,-.3268)--(.0417,-.3275)--(.0421,-.3267)--(.044,-.3298)--(.0444,-.329)--(.0458,-.3314)--(.0448,-.3325)--(.0461,-.3349)--(.0447,-.3368)--(.0448,-.3378)--(.0438,-.3389)--(.0457,-.3421)--(.0461,-.3413)--(.0474,-.3437)--(.0464,-.3448)--(.0484,-.3479)--(.0488,-.3471)--(.05,-.3485)--(.0514,-.3466)--(.052,-.3473)--(.0524,-.3465)--(.0544,-.3496)--(.0548,-.3488)--(.056,-.3502)--(.0574,-.3484)--(.058,-.3491)--(.0594,-.3472)--(.0593,-.3462)--(.0607,-.3443)--(.0613,-.345)--(.0617,-.3442)--(.063,-.3456)--(.0644,-.3437)--(.065,-.3444)--(.0654,-.3436)--(.0673,-.3467)--(.0677,-.3459)--(.069,-.3483)--(.0681,-.3494)--(.07,-.3525)--(.0704,-.3517)--(.0717,-.3532)--(.073,-.3513)--(.0737,-.352)--(.0741,-.3512)--(.076,-.3543)--(.0764,-.3535)--(.0777,-.3559)--(.0767,-.357)--(.078,-.3594)--(.0766,-.3613)--(.0767,-.3623)--(.0757,-.3634)--(.0777,-.3665)--(.0781,-.3657)--(.0794,-.3681)--(.0784,-.3692)--(.0797,-.3717)--(.0783,-.3736)--(.0784,-.3746)--(.077,-.3765)--(.0764,-.3758)--(.075,-.3776)--(.075,-.3787)--(.0741,-.3798)--(.0754,-.3822)--(.074,-.3841)--(.0741,-.3851)--(.0731,-.3862)--(.075,-.3893)--(.0754,-.3885)--(.0767,-.3909)--(.0757,-.392)--(.0777,-.3951)--(.0781,-.3943)--(.0793,-.3957)--(.0807,-.3938)--(.0813,-.3945)--(.0817,-.3937)--(.0837,-.3969)--(.0841,-.3961)--(.0854,-.3985)--(.0844,-.3996)--(.0857,-.402)--(.0843,-.4039)--(.0844,-.4049)--(.0834,-.406)--(.0853,-.4091)--(.0857,-.4083)--(.087,-.4107)--(.0861,-.4118)--(.0874,-.4142)--(.086,-.4161)--(.086,-.4171)--(.0847,-.419)--(.084,-.4183)--(.0827,-.4202)--(.0827,-.4212)--(.0817,-.4223)--(.0831,-.4247)--(.0817,-.4266)--(.0817,-.4277)--(.0804,-.4295)--(.0797,-.4288)--(.0784,-.4307)--(.0771,-.4293)--(.0767,-.4301)--(.0761,-.4294)--(.0747,-.4313)--(.0748,-.4323)--(.0734,-.4342)--(.0727,-.4335)--(.0714,-.4354)--(.0714,-.4364)--(.0705,-.4375)--(.0718,-.4399)--(.0704,-.4418)--(.0704,-.4428)--(.0695,-.4439)--(.0714,-.4471)--(.0718,-.4463)--(.0731,-.4487)--(.0721,-.4498)--(.0734,-.4522)--(.0721,-.4541)--(.0721,-.4551)--(.0707,-.457)--(.0701,-.4563)--(.0687,-.4582)--(.0688,-.4592)--(.0678,-.4603)--(.0691,-.4627)--(.0677,-.4646)--(.0678,-.4656)--(.0664,-.4675)--(.0658,-.4668)--(.0644,-.4687)--(.0632,-.4673)--(.0628,-.4681)--(.0621,-.4674)--(.0608,-.4693)--(.0608,-.4703)--(.0594,-.4722)--(.0588,-.4715)--(.0574,-.4734)--(.0562,-.4719)--(.0558,-.4727)--(.0538,-.4696)--(.0534,-.4704)--(.0528,-.4697)--(.0514,-.4716)--(.0502,-.4702)--(.0498,-.471)--(.0492,-.4703)--(.0478,-.4722)--(.0478,-.4732)--(.0465,-.4751)--(.0458,-.4744)--(.0445,-.4763)--(.0445,-.4773)--(.0435,-.4784)--(.0448,-.4808)--(.0435,-.4827)--(.0435,-.4837)--(.0421,-.4856)--(.0415,-.4849)--(.0401,-.4868)--(.0389,-.4854)--(.0385,-.4862)--(.0379,-.4855)--(.0365,-.4874)--(.0365,-.4884)--(.0352,-.4903)--(.0345,-.4896)--(.0332,-.4915)--(.0332,-.4925)--(.0322,-.4936)--(.0336,-.496)--(.0322,-.4979)--(.0322,-.4989)--(.0313,-.5)--(.0332,-.5031)--(.0336,-.5023)--(.0349,-.5047)--(.0339,-.5058)--(.0352,-.5082)--(.0338,-.5101)--(.0339,-.5111)--(.0325,-.513)--(.0319,-.5123)--(.0305,-.5142)--(.0306,-.5152)--(.0296,-.5163)--(.0309,-.5187)--(.0295,-.5206)--(.0296,-.5216)--(.0286,-.5227)--(.0305,-.5259)--(.0309,-.5251)--(.0322,-.5275)--(.0313,-.5286)--(.0332,-.5317)--(.0336,-.5309)--(.0349,-.5323)--(.0362,-.5304)--(.0369,-.5311)--(.0373,-.5303)--(.0392,-.5334)--(.0396,-.5326)--(.0409,-.5351)--(.0399,-.5362)--(.0412,-.5386)--(.0399,-.5405)--(.0399,-.5415)--(.0389,-.5426)--(.0409,-.5457)--(.0413,-.5449)--(.0426,-.5473)--(.0416,-.5484)--(.0429,-.5508)--(.0415,-.5527)--(.0416,-.5537)--(.0402,-.5556)--(.0396,-.5549)--(.0382,-.5568)--(.0383,-.5578)--(.0373,-.5589)--(.0386,-.5613)--(.0372,-.5632)--(.0373,-.5642)--(.0359,-.5661)--(.0353,-.5654)--(.0339,-.5673)--(.0326,-.5659)--(.0322,-.5667)--(.0316,-.566)--(.0302,-.5679)--(.0303,-.5689)--(.0289,-.5708)--(.0283,-.5701)--(.0269,-.572)--(.027,-.573)--(.026,-.5741)--(.0273,-.5765)--(.0259,-.5784)--(.026,-.5794)--(.025,-.5805)--(.0269,-.5836)--(.0273,-.5828)--(.0286,-.5852)--(.0277,-.5863)--(.029,-.5888)--(.0276,-.5907)--(.0276,-.5917)--(.0263,-.5936)--(.0256,-.5928)--(.0243,-.5947)--(.0243,-.5957)--(.0233,-.5968)--(.0246,-.5993)--(.0233,-.6012)--(.0233,-.6022)--(.0223,-.6033)--(.0243,-.6064)--(.0247,-.6056)--(.026,-.608)--(.025,-.6091)--(.0269,-.6122)--(.0273,-.6114)--(.0286,-.6128)--(.03,-.6109)--(.0306,-.6116)--(.031,-.6108)--(.0329,-.614)--(.0333,-.6132)--(.0346,-.6156)--(.0337,-.6167)--(.035,-.6191)--(.0336,-.621)--(.0336,-.622)--(.0327,-.6231)--(.0346,-.6262)--(.035,-.6254)--(.0363,-.6278)--(.0353,-.6289)--(.0373,-.632)--(.0377,-.6312)--(.0389,-.6327)--(.0403,-.6308)--(.0409,-.6315)--(.0413,-.6307)--(.0432,-.6338)--(.0436,-.633)--(.0449,-.6344)--(.0463,-.6325)--(.0469,-.6332)--(.0483,-.6313)--(.0482,-.6303)--(.0496,-.6284)--(.0502,-.6291)--(.0506,-.6283)--(.0519,-.6297)--(.0533,-.6278)--(.0539,-.6285)--(.0543,-.6277)--(.0562,-.6308)--(.0566,-.6301)--(.0579,-.6325)--(.0569,-.6336)--(.0589,-.6367)--(.0593,-.6359)--(.0605,-.6373)--(.0619,-.6354)--(.0625,-.6361)--(.0629,-.6353)--(.0649,-.6384)--(.0653,-.6376)--(.0666,-.64)--(.0656,-.6411)--(.0669,-.6436)--(.0655,-.6455)--(.0656,-.6465)--(.0646,-.6476)--(.0665,-.6507)--(.0669,-.6499)--(.0682,-.6523)--(.0673,-.6534)--(.0686,-.6558)--(.0672,-.6577)--(.0673,-.6587)--(.0659,-.6606)--(.0653,-.6599)--(.0639,-.6618)--(.0639,-.6628)--(.063,-.6639)--(.0643,-.6663)--(.0629,-.6682)--(.0629,-.6692)--(.062,-.6703)--(.0639,-.6734)--(.0643,-.6726)--(.0656,-.675)--(.0646,-.6761)--(.0666,-.6793)--(.067,-.6785)--(.0682,-.6799)--(.0696,-.678)--(.0702,-.6787)--(.0706,-.6779)--(.0725,-.681)--(.0729,-.6802)--(.0743,-.6826)--(.0733,-.6837)--(.0746,-.6861)--(.0732,-.688)--(.0733,-.689)--(.0723,-.6901)--(.0742,-.6933)--(.0746,-.6925)--(.0759,-.6949)--(.0749,-.696)--(.0769,-.6991)--(.0773,-.6983)--(.0785,-.6997)--(.0799,-.6978)--(.0805,-.6985)--(.0809,-.6977)--(.0829,-.7008)--(.0833,-.7)--(.0845,-.7014)--(.0859,-.6995)--(.0865,-.7002)--(.0879,-.6984)--(.0878,-.6973)--(.0892,-.6955)--(.0898,-.6962)--(.0902,-.6954)--(.0915,-.6968)--(.0929,-.6949)--(.0935,-.6956)--(.0939,-.6948)--(.0958,-.6979)--(.0962,-.6971)--(.0975,-.6995)--(.0966,-.7006)--(.0985,-.7037)--(.0989,-.7029)--(.1002,-.7043)--(.1015,-.7024)--(.1022,-.7032)--(.1026,-.7024)--(.1045,-.7055)--(.1049,-.7047)--(.1061,-.7061)--(.1075,-.7042)--(.1081,-.7049)--(.1095,-.703)--(.1095,-.702)--(.1108,-.7001)--(.1115,-.7008)--(.1119,-.7)--(.1131,-.7014)--(.1145,-.6995)--(.1151,-.7002)--(.1165,-.6983)--(.1164,-.6973)--(.1178,-.6954)--(.1165,-.693)--(.1175,-.6919)--(.1174,-.6909)--(.1188,-.689)--(.1194,-.6897)--(.1208,-.6878)--(.1208,-.6868)--(.1221,-.6849)--(.1228,-.6856)--(.1232,-.6848)--(.1244,-.6862)--(.1258,-.6843)--(.1264,-.685)--(.1268,-.6842)--(.1288,-.6874)--(.1292,-.6866)--(.1304,-.688)--(.1318,-.6861)--(.1324,-.6868)--(.1338,-.6849)--(.1337,-.6839)--(.1351,-.682)--(.1357,-.6827)--(.1361,-.6819)--(.1374,-.6833)--(.1388,-.6814)--(.1394,-.6821)--(.1398,-.6813)--(.1417,-.6844)--(.1421,-.6836)--(.1434,-.686)--(.1425,-.6871)--(.1444,-.6903)--(.1448,-.6895)--(.146,-.6909)--(.1474,-.689)--(.148,-.6897)--(.1484,-.6889)--(.1504,-.692)--(.1508,-.6912)--(.1521,-.6936)--(.1511,-.6947)--(.1524,-.6971)--(.151,-.699)--(.1511,-.7)--(.1501,-.7011)--(.152,-.7042)--(.1524,-.7035)--(.1537,-.7059)--(.1528,-.707)--(.1547,-.7101)--(.1551,-.7093)--(.1564,-.7107)--(.1577,-.7088)--(.1584,-.7095)--(.1588,-.7087)--(.1607,-.7118)--(.1611,-.711)--(.1623,-.7124)--(.1637,-.7105)--(.1643,-.7112)--(.1657,-.7093)--(.1657,-.7083)--(.167,-.7064)--(.1677,-.7072)--(.1681,-.7064)--(.1693,-.7078)--(.1707,-.7059)--(.1713,-.7066)--(.1717,-.7058)--(.1737,-.7089)--(.1741,-.7081)--(.1754,-.7105)--(.1744,-.7116)--(.1763,-.7147)--(.1767,-.7139)--(.178,-.7153)--(.1794,-.7134)--(.18,-.7141)--(.1804,-.7133)--(.1823,-.7165)--(.1827,-.7157)--(.184,-.7171)--(.1853,-.7152)--(.186,-.7159)--(.1873,-.714)--(.1873,-.713)--(.1887,-.7111)--(.1893,-.7118)--(.1897,-.711)--(.1909,-.7124)--(.1923,-.7105)--(.1929,-.7112)--(.1943,-.7093)--(.1943,-.7083)--(.1956,-.7064)--(.1943,-.704)--(.1953,-.7029)--(.1953,-.7019)--(.1966,-.7)--(.1973,-.7007)--(.1986,-.6988)--(.1986,-.6978)--(.2,-.6959)--(.2006,-.6966)--(.201,-.6958)--(.2022,-.6972)--(.2036,-.6953)--(.2042,-.696)--(.2046,-.6952)--(.2066,-.6984)--(.207,-.6976)--(.2082,-.699)--(.2096,-.6971)--(.2102,-.6978)--(.2116,-.6959)--(.2116,-.6949)--(.2129,-.693)--(.2136,-.6937)--(.214,-.6929)--(.2152,-.6943)--(.2166,-.6924)--(.2172,-.6931)--(.2186,-.6912)--(.2185,-.6902)--(.2199,-.6883)--(.2186,-.6859)--(.2196,-.6848)--(.2195,-.6838)--(.2209,-.6819)--(.2215,-.6826)--(.2229,-.6807)--(.2229,-.6797)--(.2242,-.6778)--(.2229,-.6754)--(.2239,-.6743)--(.2226,-.6719)--(.2222,-.6727)--(.2203,-.6695)--(.2212,-.6684)--(.2212,-.6674)--(.2226,-.6655)--(.2213,-.6631)--(.2222,-.662)--(.2222,-.661)--(.2235,-.6591)--(.2242,-.6598)--(.2256,-.6579)--(.2255,-.6569)--(.2269,-.655)--(.2275,-.6557)--(.2279,-.6549)--(.2292,-.6564)--(.2305,-.6545)--(.2312,-.6552)--(.2325,-.6533)--(.2325,-.6523)--(.2339,-.6504)--(.2325,-.6479)--(.2335,-.6468)--(.2335,-.6458)--(.2348,-.6439)--(.2355,-.6447)--(.2368,-.6428)--(.2368,-.6417)--(.2382,-.6399)--(.2388,-.6406)--(.2392,-.6398)--(.2404,-.6412)--(.2418,-.6393)--(.2425,-.64)--(.2429,-.6392)--(.2448,-.6423)--(.2452,-.6415)--(.2464,-.6429)--(.2478,-.641)--(.2484,-.6417)--(.2498,-.6398)--(.2498,-.6388)--(.2511,-.6369)--(.2518,-.6376)--(.2522,-.6368)--(.2534,-.6382)--(.2548,-.6363)--(.2554,-.637)--(.2558,-.6362)--(.2578,-.6394)--(.2582,-.6386)--(.2595,-.641)--(.2585,-.6421)--(.2604,-.6452)--(.2608,-.6444)--(.2621,-.6458)--(.2634,-.6439)--(.2641,-.6446)--(.2645,-.6438)--(.2664,-.6469)--(.2668,-.6461)--(.2681,-.6476)--(.2694,-.6457)--(.2701,-.6464)--(.2714,-.6445)--(.2714,-.6435)--(.2728,-.6416)--(.2734,-.6423)--(.2738,-.6415)--(.275,-.6429)--(.2764,-.641)--(.277,-.6417)--(.2784,-.6398)--(.2784,-.6388)--(.2797,-.6369)--(.2784,-.6345)--(.2794,-.6334)--(.2794,-.6324)--(.2807,-.6305)--(.2814,-.6312)--(.2827,-.6293)--(.2827,-.6283)--(.2841,-.6264)--(.2847,-.6271)--(.2851,-.6263)--(.2863,-.6277)--(.2877,-.6258)--(.2883,-.6265)--(.2887,-.6257)--(.2907,-.6288)--(.2911,-.628)--(.2923,-.6294)--(.2937,-.6275)--(.2943,-.6282)--(.2957,-.6263)--(.2956,-.6253)--(.297,-.6234)--(.2976,-.6242)--(.298,-.6234)--(.2993,-.6248)--(.3007,-.6229)--(.3013,-.6236)--(.3027,-.6217)--(.3026,-.6207)--(.304,-.6188)--(.3027,-.6164)--(.3037,-.6153)--(.3036,-.6143)--(.305,-.6124)--(.3056,-.6131)--(.307,-.6112)--(.3069,-.6102)--(.3083,-.6083)--(.307,-.6058)--(.308,-.6048)--(.3067,-.6023)--(.3063,-.6031)--(.3043,-.6)--(.3053,-.5989)--(.3053,-.5979)--(.3066,-.596)--(.3053,-.5936)--(.3063,-.5925)--(.3063,-.5915)--(.3076,-.5896)--(.3083,-.5903)--(.3096,-.5884)--(.3096,-.5874)--(.311,-.5855)--(.3116,-.5862)--(.312,-.5854)--(.3132,-.5868)--(.3146,-.5849)--(.3152,-.5856)--(.3166,-.5837)--(.3166,-.5827)--(.3179,-.5808)--(.3166,-.5784)--(.3176,-.5773)--(.3176,-.5763)--(.3189,-.5744)--(.3196,-.5751)--(.3209,-.5732)--(.3209,-.5722)--(.3223,-.5703)--(.321,-.5679)--(.3219,-.5668)--(.3206,-.5644)--(.3202,-.5652)--(.3183,-.5621)--(.3193,-.561)--(.3192,-.56)--(.3206,-.5581)--(.3193,-.5557)--(.3203,-.5546)--(.319,-.5521)--(.3186,-.5529)--(.3166,-.5498)--(.3162,-.5506)--(.3156,-.5499)--(.3142,-.5518)--(.313,-.5504)--(.3126,-.5512)--(.3106,-.5481)--(.3116,-.547)--(.3103,-.5446)--(.3099,-.5454)--(.308,-.5423)--(.3089,-.5412)--(.3089,-.5401)--(.3103,-.5383)--(.309,-.5358)--(.3099,-.5347)--(.3099,-.5337)--(.3113,-.5318)--(.3119,-.5325)--(.3133,-.5306)--(.3132,-.5296)--(.3146,-.5277)--(.3133,-.5253)--(.3143,-.5242)--(.3129,-.5218)--(.3125,-.5226)--(.3106,-.5195)--(.3116,-.5184)--(.3115,-.5174)--(.3129,-.5155)--(.3116,-.5131)--(.3126,-.512)--(.3125,-.511)--(.3139,-.5091)--(.3145,-.5098)--(.3159,-.5079)--(.3159,-.5069)--(.3172,-.505)--(.3179,-.5057)--(.3183,-.5049)--(.3195,-.5063)--(.3209,-.5044)--(.3215,-.5051)--(.3229,-.5032)--(.3228,-.5022)--(.3242,-.5003)--(.3229,-.4979)--(.3239,-.4968)--(.3238,-.4958)--(.3252,-.4939)--(.3258,-.4946)--(.3272,-.4927)--(.3271,-.4917)--(.3285,-.4898)--(.3292,-.4905)--(.3296,-.4897)--(.3308,-.4911)--(.3322,-.4892)--(.3328,-.4899)--(.3332,-.4891)--(.3351,-.4923)--(.3355,-.4915)--(.3368,-.4929)--(.3382,-.491)--(.3388,-.4917)--(.3402,-.4898)--(.3401,-.4888)--(.3415,-.4869)--(.3421,-.4876)--(.3425,-.4868)--(.3438,-.4882)--(.3451,-.4863)--(.3458,-.487)--(.3472,-.4851)--(.3471,-.4841)--(.3485,-.4822)--(.3472,-.4798)--(.3481,-.4787)--(.3481,-.4777)--(.3495,-.4758)--(.3501,-.4765)--(.3515,-.4746)--(.3514,-.4736)--(.3528,-.4717)--(.3515,-.4693)--(.3525,-.4682)--(.3512,-.4658)--(.3508,-.4666)--(.3488,-.4634)--(.3498,-.4623)--(.3497,-.4613)--(.3511,-.4594)--(.3498,-.457)--(.3508,-.4559)--(.3507,-.4549)--(.3521,-.453)--(.3527,-.4537)--(.3541,-.4518)--(.3541,-.4508)--(.3554,-.4489)--(.3561,-.4496)--(.3565,-.4488)--(.3577,-.4502)--(.3591,-.4484)--(.3597,-.4491)--(.3611,-.4472)--(.361,-.4462)--(.3624,-.4443)--(.3611,-.4418)--(.3621,-.4407)--(.362,-.4397)--(.3634,-.4378)--(.364,-.4385)--(.3654,-.4367)--(.3654,-.4356)--(.3667,-.4338)--(.3674,-.4345)--(.3678,-.4337)--(.369,-.4351)--(.3704,-.4332)--(.371,-.4339)--(.3714,-.4331)--(.3733,-.4362)--(.3737,-.4354)--(.375,-.4368)--(.3764,-.4349)--(.377,-.4356)--(.3784,-.4337)--(.3783,-.4327)--(.3797,-.4308)--(.3803,-.4315)--(.3807,-.4307)--(.382,-.4321)--(.3834,-.4302)--(.384,-.4309)--(.3844,-.4301)--(.3863,-.4333)--(.3867,-.4325)--(.388,-.4349)--(.387,-.436)--(.389,-.4391)--(.3894,-.4383)--(.3906,-.4397)--(.392,-.4378)--(.3926,-.4385)--(.393,-.4377)--(.395,-.4408)--(.3954,-.44)--(.3966,-.4415)--(.398,-.4396)--(.3986,-.4403)--(.4,-.4384)--(.3999,-.4374)--(.4013,-.4355)--(.4019,-.4362)--(.4023,-.4354)--(.4036,-.4368)--(.405,-.4349)--(.4056,-.4356)--(.407,-.4337)--(.4069,-.4327)--(.4083,-.4308)--(.407,-.4284)--(.408,-.4273)--(.4079,-.4263)--(.4093,-.4244)--(.4099,-.4251)--(.4113,-.4232)--(.4112,-.4222)--(.4126,-.4203)--(.4132,-.421)--(.4136,-.4202)--(.4149,-.4216)--(.4163,-.4197)--(.4169,-.4204)--(.4173,-.4196)--(.4192,-.4227)--(.4196,-.4219)--(.4209,-.4233)--(.4223,-.4214)--(.4229,-.4221)--(.4243,-.4202)--(.4242,-.4192)--(.4256,-.4173)--(.4262,-.4181)--(.4266,-.4173)--(.4279,-.4187)--(.4292,-.4168)--(.4299,-.4175)--(.4303,-.4167)--(.4322,-.4198)--(.4326,-.419)--(.4339,-.4214)--(.4329,-.4225)--(.4349,-.4256)--(.4353,-.4248)--(.4365,-.4262)--(.4379,-.4243)--(.4385,-.425)--(.4389,-.4242)--(.4408,-.4274)--(.4413,-.4266)--(.4426,-.429)--(.4416,-.4301)--(.4429,-.4325)--(.4415,-.4344)--(.4416,-.4354)--(.4406,-.4365)--(.4425,-.4396)--(.4429,-.4388)--(.4442,-.4412)--(.4433,-.4423)--(.4452,-.4455)--(.4456,-.4447)--(.4468,-.4461)--(.4482,-.4442)--(.4488,-.4449)--(.4492,-.4441)--(.4512,-.4472)--(.4516,-.4464)--(.4528,-.4478)--(.4542,-.4459)--(.4548,-.4466)--(.4562,-.4447)--(.4561,-.4437)--(.4575,-.4418)--(.4582,-.4425)--(.4586,-.4417)--(.4598,-.4431)--(.4612,-.4412)--(.4618,-.4419)--(.4622,-.4411)--(.4641,-.4443)--(.4645,-.4435)--(.4658,-.4459)--(.4649,-.447)--(.4668,-.4501)--(.4672,-.4493)--(.4685,-.4507)--(.4698,-.4488)--(.4705,-.4495)--(.4709,-.4487)--(.4728,-.4518)--(.4732,-.451)--(.4744,-.4524)--(.4758,-.4505)--(.4764,-.4513)--(.4778,-.4494)--(.4778,-.4484)--(.4791,-.4465)--(.4798,-.4472)--(.4802,-.4464)--(.4814,-.4478)--(.4828,-.4459)--(.4834,-.4466)--(.4848,-.4447)--(.4847,-.4437)--(.4861,-.4418)--(.4848,-.4394)--(.4858,-.4383)--(.4857,-.4373)--(.4871,-.4354)--(.4877,-.4361)--(.4891,-.4342)--(.4891,-.4332)--(.4904,-.4313)--(.4911,-.432)--(.4915,-.4312)--(.4927,-.4326)--(.4941,-.4307)--(.4947,-.4314)--(.4951,-.4306)--(.4971,-.4337)--(.4975,-.4329)--(.4987,-.4343)--(.5001,-.4324)--(.5007,-.4331)--(.5021,-.4312)--(.502,-.4302)--(.5034,-.4283)--(.504,-.429)--(.5044,-.4282)--(.5057,-.4297)--(.5071,-.4278)--(.5077,-.4285)--(.5091,-.4266)--(.509,-.4256)--(.5104,-.4237)--(.5091,-.4213)--(.5101,-.4202)--(.51,-.4191)--(.5114,-.4173)--(.512,-.418)--(.5134,-.4161)--(.5133,-.4151)--(.5147,-.4132)--(.5134,-.4107)--(.5144,-.4096)--(.5131,-.4072)--(.5127,-.408)--(.5107,-.4049)--(.5117,-.4038)--(.5117,-.4028)--(.513,-.4009)--(.5117,-.3985)--(.5127,-.3974)--(.5127,-.3964)--(.514,-.3945)--(.5147,-.3952)--(.516,-.3933)--(.516,-.3923)--(.5174,-.3904)--(.518,-.3911)--(.5184,-.3903)--(.5196,-.3917)--(.521,-.3898)--(.5216,-.3905)--(.523,-.3886)--(.523,-.3876)--(.5243,-.3857)--(.523,-.3833)--(.524,-.3822)--(.5239,-.3812)--(.5253,-.3793)--(.5259,-.38)--(.5273,-.3781)--(.5273,-.3771)--(.5286,-.3752)--(.5293,-.3759)--(.5297,-.3751)--(.5309,-.3765)--(.5323,-.3746)--(.5329,-.3753)--(.5333,-.3745)--(.5353,-.3777)--(.5357,-.3769)--(.5369,-.3783)--(.5383,-.3764)--(.5389,-.3771)--(.5403,-.3752)--(.5402,-.3742)--(.5416,-.3723)--(.5422,-.373)--(.5426,-.3722)--(.5439,-.3736)--(.5453,-.3717)--(.5459,-.3724)--(.5463,-.3716)--(.5482,-.3747)--(.5486,-.3739)--(.5499,-.3763)--(.549,-.3774)--(.5509,-.3806)--(.5513,-.3798)--(.5525,-.3812)--(.5539,-.3793)--(.5545,-.38)--(.555,-.3792)--(.5569,-.3823)--(.5573,-.3815)--(.5585,-.3829)--(.5599,-.381)--(.5605,-.3817)--(.5619,-.3798)--(.5619,-.3788)--(.5632,-.3769)--(.5639,-.3776)--(.5643,-.3768)--(.5655,-.3782)--(.5669,-.3763)--(.5675,-.3771)--(.5689,-.3752)--(.5688,-.3742)--(.5702,-.3723)--(.5689,-.3698)--(.5699,-.3687)--(.5698,-.3677)--(.5712,-.3658)--(.5718,-.3665)--(.5732,-.3646)--(.5732,-.3636)--(.5745,-.3617)--(.5752,-.3625)--(.5756,-.3617)--(.5768,-.3631)--(.5782,-.3612)--(.5788,-.3619)--(.5792,-.3611)--(.5811,-.3642)--(.5815,-.3634)--(.5828,-.3648)--(.5842,-.3629)--(.5848,-.3636)--(.5862,-.3617)--(.5861,-.3607)--(.5875,-.3588)--(.5881,-.3595)--(.5885,-.3587)--(.5898,-.3601)--(.5912,-.3582)--(.5918,-.3589)--(.5932,-.357)--(.5931,-.356)--(.5945,-.3541)--(.5932,-.3517)--(.5941,-.3506)--(.5941,-.3496)--(.5955,-.3477)--(.5961,-.3484)--(.5975,-.3465)--(.5974,-.3455)--(.5988,-.3436)--(.5975,-.3412)--(.5985,-.3401)--(.5972,-.3377)--(.5968,-.3385)--(.5948,-.3354)--(.5958,-.3343)--(.5957,-.3333)--(.5971,-.3314)--(.5958,-.329)--(.5968,-.3279)--(.5967,-.3269)--(.5981,-.325)--(.5987,-.3257)--(.6001,-.3238)--(.6001,-.3228)--(.6014,-.3209)--(.6021,-.3216)--(.6025,-.3208)--(.6037,-.3222)--(.6051,-.3203)--(.6057,-.321)--(.6071,-.3191)--(.607,-.3181)--(.6084,-.3162)--(.6071,-.3138)--(.6081,-.3127)--(.608,-.3117)--(.6094,-.3098)--(.61,-.3105)--(.6114,-.3086)--(.6114,-.3076)--(.6127,-.3057)--(.6114,-.3033)--(.6124,-.3022)--(.6111,-.2998)--(.6107,-.3006)--(.6088,-.2974)--(.6097,-.2963)--(.6097,-.2953)--(.6111,-.2934)--(.6098,-.291)--(.6107,-.2899)--(.6094,-.2875)--(.609,-.2883)--(.6071,-.2852)--(.6067,-.286)--(.6061,-.2853)--(.6047,-.2872)--(.6034,-.2858)--(.603,-.2866)--(.6011,-.2835)--(.6021,-.2824)--(.6008,-.2799)--(.6004,-.2807)--(.5984,-.2776)--(.5994,-.2765)--(.5994,-.2755)--(.6007,-.2736)--(.5994,-.2712)--(.6004,-.2701)--(.6004,-.2691)--(.6017,-.2672)--(.6024,-.2679)--(.6037,-.266)--(.6037,-.265)--(.6051,-.2631)--(.6038,-.2607)--(.6047,-.2596)--(.6034,-.2572)--(.603,-.258)--(.6011,-.2549)--(.6021,-.2538)--(.602,-.2528)--(.6034,-.2509)--(.6021,-.2484)--(.6031,-.2473)--(.603,-.2463)--(.6044,-.2444)--(.605,-.2452)--(.6064,-.2433)--(.6063,-.2423)--(.6077,-.2404)--(.6083,-.2411)--(.6087,-.2403)--(.61,-.2417)--(.6114,-.2398)--(.612,-.2405)--(.6134,-.2386)--(.6133,-.2376)--(.6147,-.2357)--(.6134,-.2333)--(.6144,-.2322)--(.6143,-.2312)--(.6157,-.2293)--(.6163,-.23)--(.6177,-.2281)--(.6176,-.2271)--(.619,-.2252)--(.6196,-.2259)--(.62,-.2251)--(.6213,-.2265)--(.6227,-.2246)--(.6233,-.2253)--(.6237,-.2245)--(.6256,-.2276)--(.626,-.2268)--(.6273,-.2282)--(.6286,-.2263)--(.6293,-.227)--(.6306,-.2251)--(.6306,-.2241)--(.632,-.2222)--(.6326,-.2229)--(.633,-.2221)--(.6343,-.2236)--(.6356,-.2217)--(.6363,-.2224)--(.6376,-.2205)--(.6376,-.2195)--(.639,-.2176)--(.6376,-.2152)--(.6386,-.2141)--(.6386,-.213)--(.6399,-.2112)--(.6406,-.2119)--(.6419,-.21)--(.6419,-.209)--(.6433,-.2071)--(.642,-.2046)--(.6429,-.2035)--(.6416,-.2011)--(.6412,-.2019)--(.6393,-.1988)--(.6403,-.1977)--(.6402,-.1967)--(.6416,-.1948)--(.6403,-.1924)--(.6413,-.1913)--(.6412,-.1903)--(.6426,-.1884)--(.6432,-.1891)--(.6446,-.1872)--(.6445,-.1862)--(.6459,-.1843)--(.6465,-.185)--(.6469,-.1842)--(.6482,-.1856)--(.6496,-.1837)--(.6502,-.1844)--(.6516,-.1825)--(.6515,-.1815)--(.6529,-.1796)--(.6516,-.1772)--(.6526,-.1761)--(.6525,-.1751)--(.6539,-.1732)--(.6545,-.1739)--(.6559,-.172)--(.6558,-.171)--(.6572,-.1691)--(.6559,-.1667)--(.6569,-.1656)--(.6556,-.1632)--(.6552,-.164)--(.6532,-.1609)--(.6542,-.1598)--(.6542,-.1588)--(.6555,-.1569)--(.6542,-.1545)--(.6552,-.1534)--(.6539,-.1509)--(.6535,-.1517)--(.6516,-.1486)--(.6512,-.1494)--(.6505,-.1487)--(.6492,-.1506)--(.6479,-.1492)--(.6475,-.15)--(.6456,-.1469)--(.6466,-.1458)--(.6453,-.1434)--(.6449,-.1442)--(.6429,-.141)--(.6439,-.1399)--(.6438,-.1389)--(.6452,-.137)--(.6439,-.1346)--(.6449,-.1335)--(.6448,-.1325)--(.6462,-.1306)--(.6468,-.1313)--(.6482,-.1294)--(.6482,-.1284)--(.6495,-.1265)--(.6482,-.1241)--(.6492,-.123)--(.6479,-.1206)--(.6475,-.1214)--(.6456,-.1183)--(.6465,-.1172)--(.6465,-.1162)--(.6479,-.1143)--(.6466,-.1119)--(.6475,-.1108)--(.6462,-.1084)--(.6458,-.1092)--(.6439,-.106)--(.6435,-.1068)--(.6429,-.1061)--(.6415,-.108)--(.6402,-.1066)--(.6398,-.1074)--(.6379,-.1043)--(.6389,-.1032)--(.6376,-.1008)--(.6372,-.1016)--(.6352,-.0985)--(.6348,-.0993)--(.6342,-.0986)--(.6328,-.1005)--(.6316,-.099)--(.6312,-.0998)--(.6306,-.0991)--(.6292,-.101)--(.6292,-.102)--(.6279,-.1039)--(.6272,-.1032)--(.6259,-.1051)--(.6246,-.1037)--(.6242,-.1045)--(.6223,-.1014)--(.6219,-.1022)--(.6212,-.1015)--(.6199,-.1034)--(.6186,-.102)--(.6182,-.1028)--(.6163,-.0997)--(.6173,-.0986)--(.616,-.0961)--(.6156,-.0969)--(.6136,-.0938)--(.6146,-.0927)--(.6145,-.0917)--(.6159,-.0898)--(.6146,-.0874)--(.6156,-.0863)--(.6143,-.0839)--(.6139,-.0847)--(.612,-.0816)--(.6116,-.0824)--(.6109,-.0817)--(.6095,-.0836)--(.6083,-.0822)--(.6079,-.083)--(.606,-.0798)--(.6069,-.0787)--(.6056,-.0763)--(.6052,-.0771)--(.6033,-.074)--(.6043,-.0729)--(.6042,-.0719)--(.6056,-.07)--(.6043,-.0676)--(.6053,-.0665)--(.6052,-.0655)--(.6066,-.0636)--(.6072,-.0643)--(.6086,-.0624)--(.6085,-.0614)--(.6099,-.0595)--(.6086,-.0571)--(.6096,-.056)--(.6083,-.0536)--(.6079,-.0544)--(.6059,-.0512)--(.6069,-.0501)--(.6069,-.0491)--(.6082,-.0472)--(.6069,-.0448)--(.6079,-.0437)--(.6079,-.0427)--(.6092,-.0408)--(.6099,-.0415)--(.6112,-.0396)--(.6112,-.0386)--(.6126,-.0367)--(.6132,-.0374)--(.6136,-.0366)--(.6148,-.038)--(.6162,-.0362)--(.6168,-.0369)--(.6182,-.035)--(.6182,-.034)--(.6195,-.0321)--(.6182,-.0296)--(.6192,-.0285)--(.6192,-.0275)--(.6205,-.0256)--(.6212,-.0263)--(.6225,-.0245)--(.6225,-.0234)--(.6239,-.0215)--(.6226,-.0191)--(.6235,-.018)--(.6222,-.0156)--(.6218,-.0164)--(.6199,-.0133)--(.6209,-.0122)--(.6208,-.0112)--(.6222,-.0093)--(.6209,-.0069)--(.6219,-.0058)--(.6206,-.0034)--(.6201,-.0042)--(.6182,-.0011)--(.6178,-.0018)--(.6172,-.0011)--(.6158,-.003)--(.6146,-.0016)--(.6142,-.0024)--(.6122,.0007)--(.6132,.0018)--(.6119,.0042)--(.6115,.0034)--(.6096,.0065)--(.6105,.0076)--(.6105,.0086)--(.6119,.0105)--(.6106,.0129)--(.6115,.014)--(.6115,.015)--(.6129,.0169)--(.6135,.0162)--(.6149,.0181)--(.6148,.0191)--(.6162,.021)--(.6149,.0234)--(.6158,.0245)--(.6145,.027)--(.6141,.0262)--(.6122,.0293)--(.6132,.0304)--(.6131,.0314)--(.6145,.0333)--(.6132,.0357)--(.6142,.0368)--(.6129,.0392)--(.6125,.0384)--(.6105,.0415)--(.6101,.0407)--(.6095,.0414)--(.6081,.0395)--(.6069,.041)--(.6065,.0402)--(.6046,.0433)--(.6055,.0444)--(.6042,.0468)--(.6038,.046)--(.6019,.0491)--(.6015,.0483)--(.6009,.049)--(.5995,.0471)--(.5982,.0485)--(.5978,.0477)--(.5972,.0484)--(.5958,.0465)--(.5959,.0455)--(.5945,.0436)--(.5939,.0443)--(.5925,.0424)--(.5913,.0439)--(.5909,.0431)--(.5889,.0462)--(.5885,.0454)--(.5879,.0461)--(.5865,.0442)--(.5853,.0456)--(.5849,.0448)--(.5829,.0479)--(.5839,.049)--(.5826,.0514)--(.5822,.0506)--(.5803,.0537)--(.5812,.0548)--(.5812,.0559)--(.5826,.0577)--(.5813,.0602)--(.5822,.0613)--(.5809,.0637)--(.5805,.0629)--(.5786,.066)--(.5782,.0652)--(.5776,.0659)--(.5762,.064)--(.5749,.0654)--(.5745,.0646)--(.5726,.0677)--(.5736,.0688)--(.5723,.0713)--(.5719,.0705)--(.5699,.0736)--(.5695,.0728)--(.5689,.0735)--(.5675,.0716)--(.5663,.073)--(.5659,.0722)--(.5653,.0729)--(.5639,.071)--(.5639,.07)--(.5626,.0681)--(.5619,.0688)--(.5606,.0669)--(.5593,.0683)--(.5589,.0675)--(.557,.0706)--(.5566,.0698)--(.556,.0705)--(.5546,.0686)--(.5533,.0701)--(.5529,.0693)--(.5523,.07)--(.5509,.0681)--(.551,.0671)--(.5496,.0652)--(.549,.0659)--(.5476,.064)--(.5476,.063)--(.5467,.0619)--(.548,.0595)--(.5466,.0576)--(.5467,.0566)--(.5453,.0547)--(.5447,.0554)--(.5433,.0535)--(.542,.0549)--(.5416,.0541)--(.541,.0548)--(.5396,.0529)--(.5397,.0519)--(.5383,.05)--(.5377,.0507)--(.5363,.0488)--(.535,.0502)--(.5346,.0494)--(.5327,.0525)--(.5323,.0517)--(.5317,.0524)--(.5303,.0505)--(.5291,.0519)--(.5287,.0511)--(.5267,.0543)--(.5277,.0554)--(.5264,.0578)--(.526,.057)--(.5241,.0601)--(.5237,.0593)--(.523,.06)--(.5217,.0581)--(.5204,.0595)--(.52,.0587)--(.5194,.0594)--(.518,.0575)--(.5181,.0565)--(.5167,.0546)--(.5161,.0553)--(.5147,.0534)--(.5134,.0548)--(.513,.054)--(.5111,.0572)--(.5107,.0564)--(.5101,.0571)--(.5087,.0552)--(.5074,.0566)--(.507,.0558)--(.5051,.0589)--(.5061,.06)--(.5048,.0624)--(.5044,.0616)--(.5024,.0647)--(.5034,.0658)--(.5034,.0668)--(.5047,.0687)--(.5034,.0712)--(.5044,.0723)--(.5031,.0747)--(.5027,.0739)--(.5008,.077)--(.5004,.0762)--(.4997,.0769)--(.4984,.075)--(.4971,.0764)--(.4967,.0756)--(.4948,.0787)--(.4958,.0798)--(.4945,.0822)--(.4941,.0814)--(.4921,.0846)--(.4931,.0857)--(.493,.0867)--(.4944,.0886)--(.4931,.091)--(.4941,.0921)--(.494,.0931)--(.4954,.095)--(.496,.0943)--(.4974,.0962)--(.4974,.0972)--(.4987,.0991)--(.4974,.1015)--(.4984,.1026)--(.4971,.105)--(.4967,.1042)--(.4948,.1073)--(.4957,.1084)--(.4957,.1094)--(.4971,.1113)--(.4958,.1137)--(.4967,.1148)--(.4954,.1173)--(.495,.1165)--(.4931,.1196)--(.4927,.1188)--(.4921,.1195)--(.4907,.1176)--(.4894,.119)--(.489,.1182)--(.4871,.1213)--(.4881,.1224)--(.4868,.1248)--(.4864,.124)--(.4844,.1271)--(.484,.1264)--(.4834,.1271)--(.482,.1252)--(.4808,.1266)--(.4804,.1258)--(.4798,.1265)--(.4784,.1246)--(.4784,.1236)--(.4771,.1217)--(.4764,.1224)--(.4751,.1205)--(.4738,.1219)--(.4734,.1211)--(.4715,.1242)--(.4711,.1234)--(.4704,.1241)--(.4691,.1222)--(.4678,.1236)--(.4674,.1228)--(.4655,.126)--(.4665,.1271)--(.4652,.1295)--(.4648,.1287)--(.4628,.1318)--(.4638,.1329)--(.4637,.1339)--(.4651,.1358)--(.4638,.1382)--(.4648,.1393)--(.4635,.1417)--(.4631,.1409)--(.4612,.144)--(.4608,.1432)--(.4601,.1439)--(.4588,.142)--(.4575,.1435)--(.4571,.1427)--(.4552,.1458)--(.4561,.1469)--(.4548,.1493)--(.4544,.1485)--(.4525,.1516)--(.4521,.1508)--(.4515,.1515)--(.4501,.1496)--(.4488,.151)--(.4484,.1502)--(.4478,.1509)--(.4464,.149)--(.4465,.148)--(.4451,.1461)--(.4445,.1468)--(.4431,.145)--(.4419,.1464)--(.4415,.1456)--(.4395,.1487)--(.4391,.1479)--(.4385,.1486)--(.4371,.1467)--(.4359,.1481)--(.4355,.1473)--(.4349,.148)--(.4335,.1461)--(.4335,.1451)--(.4322,.1432)--(.4315,.1439)--(.4302,.142)--(.4302,.141)--(.4292,.1399)--(.4305,.1375)--(.4292,.1356)--(.4292,.1346)--(.4278,.1327)--(.4272,.1334)--(.4258,.1315)--(.4246,.1329)--(.4242,.1321)--(.4236,.1328)--(.4222,.1309)--(.4222,.1299)--(.4209,.128)--(.4202,.1287)--(.4189,.1268)--(.4176,.1282)--(.4172,.1274)--(.4153,.1306)--(.4149,.1298)--(.4142,.1305)--(.4129,.1286)--(.4116,.13)--(.4112,.1292)--(.4093,.1323)--(.4103,.1334)--(.409,.1358)--(.4085,.135)--(.4066,.1381)--(.4062,.1373)--(.4056,.138)--(.4042,.1362)--(.403,.1376)--(.4026,.1368)--(.4019,.1375)--(.4006,.1356)--(.4006,.1346)--(.3992,.1327)--(.3986,.1334)--(.3972,.1315)--(.396,.1329)--(.3956,.1321)--(.3937,.1352)--(.3932,.1344)--(.3926,.1351)--(.3912,.1332)--(.39,.1346)--(.3896,.1338)--(.389,.1345)--(.3876,.1326)--(.3876,.1316)--(.3863,.1297)--(.3856,.1304)--(.3843,.1285)--(.3843,.1275)--(.3833,.1264)--(.3847,.124)--(.3833,.1221)--(.3833,.1211)--(.382,.1192)--(.3813,.1199)--(.38,.118)--(.3787,.1194)--(.3783,.1186)--(.3777,.1194)--(.3763,.1175)--(.3763,.1165)--(.375,.1146)--(.3743,.1153)--(.373,.1134)--(.373,.1124)--(.372,.1113)--(.3734,.1088)--(.372,.1069)--(.372,.1059)--(.3711,.1048)--(.373,.1017)--(.3734,.1025)--(.3747,.1001)--(.3737,.099)--(.375,.0966)--(.3736,.0947)--(.3737,.0937)--(.3723,.0918)--(.3717,.0925)--(.3703,.0906)--(.3704,.0896)--(.3694,.0885)--(.3707,.0861)--(.3693,.0842)--(.3694,.0832)--(.368,.0813)--(.3674,.082)--(.366,.0801)--(.3648,.0815)--(.3644,.0807)--(.3637,.0814)--(.3624,.0795)--(.3624,.0785)--(.361,.0766)--(.3604,.0773)--(.359,.0754)--(.3578,.0768)--(.3574,.076)--(.3554,.0792)--(.355,.0784)--(.3544,.0791)--(.353,.0772)--(.3518,.0786)--(.3514,.0778)--(.3508,.0785)--(.3494,.0766)--(.3494,.0756)--(.3481,.0737)--(.3474,.0744)--(.3461,.0725)--(.3461,.0715)--(.3451,.0704)--(.3464,.068)--(.3451,.0661)--(.3451,.0651)--(.3437,.0632)--(.3431,.0639)--(.3417,.062)--(.3405,.0634)--(.3401,.0626)--(.3395,.0633)--(.3381,.0614)--(.3381,.0604)--(.3368,.0585)--(.3361,.0592)--(.3348,.0573)--(.3335,.0587)--(.3331,.0579)--(.3312,.061)--(.3308,.0602)--(.3302,.0609)--(.3288,.0591)--(.3275,.0605)--(.3271,.0597)--(.3252,.0628)--(.3262,.0639)--(.3249,.0663)--(.3245,.0655)--(.3225,.0686)--(.3221,.0678)--(.3215,.0685)--(.3201,.0666)--(.3189,.068)--(.3185,.0672)--(.3178,.0679)--(.3165,.066)--(.3165,.065)--(.3151,.0631)--(.3145,.0638)--(.3131,.062)--(.3119,.0634)--(.3115,.0626)--(.3096,.0657)--(.3092,.0649)--(.3085,.0656)--(.3072,.0637)--(.3059,.0651)--(.3055,.0643)--(.3036,.0674)--(.3045,.0685)--(.3032,.0709)--(.3028,.0701)--(.3009,.0733)--(.3019,.0744)--(.3018,.0754)--(.3032,.0773)--(.3019,.0797)--(.3029,.0808)--(.3016,.0832)--(.3012,.0824)--(.2992,.0855)--(.2988,.0847)--(.2982,.0854)--(.2968,.0835)--(.2956,.0849)--(.2952,.0841)--(.2932,.0872)--(.2942,.0883)--(.2929,.0908)--(.2925,.09)--(.2906,.0931)--(.2902,.0923)--(.2896,.093)--(.2882,.0911)--(.2869,.0925)--(.2865,.0917)--(.2859,.0924)--(.2845,.0905)--(.2846,.0895)--(.2832,.0876)--(.2826,.0883)--(.2812,.0864)--(.28,.0878)--(.2795,.087)--(.2776,.0902)--(.2772,.0894)--(.2766,.0901)--(.2752,.0882)--(.274,.0896)--(.2736,.0888)--(.2729,.0895)--(.2716,.0876)--(.2716,.0866)--(.2702,.0847)--(.2696,.0854)--(.2682,.0835)--(.2683,.0825)--(.2673,.0814)--(.2686,.079)--(.2672,.0771)--(.2673,.0761)--(.2659,.0742)--(.2653,.0749)--(.2639,.073)--(.2627,.0744)--(.2623,.0736)--(.2616,.0743)--(.2603,.0724)--(.2603,.0714)--(.2589,.0695)--(.2583,.0702)--(.2569,.0683)--(.2557,.0697)--(.2553,.0689)--(.2534,.072)--(.253,.0712)--(.2523,.0719)--(.251,.07)--(.2497,.0715)--(.2493,.0707)--(.2474,.0738)--(.2483,.0749)--(.247,.0773)--(.2466,.0765)--(.2447,.0796)--(.2443,.0788)--(.2437,.0795)--(.2423,.0776)--(.241,.079)--(.2406,.0782)--(.24,.0789)--(.2386,.077)--(.2387,.076)--(.2373,.0741)--(.2367,.0748)--(.2353,.0729)--(.2341,.0744)--(.2337,.0736)--(.2317,.0767)--(.2313,.0759)--(.2307,.0766)--(.2293,.0747)--(.2281,.0761)--(.2277,.0753)--(.2271,.076)--(.2257,.0741)--(.2257,.0731)--(.2244,.0712)--cycle}
\def\subtileTwo{(.3634,.5622)--(.362,.5603)--(.3621,.5593)--(.3611,.5582)--(.3624,.5557)--(.361,.5538)--(.3611,.5528)--(.3597,.5509)--(.3591,.5516)--(.3577,.5498)--(.3565,.5512)--(.3561,.5504)--(.3554,.5511)--(.3541,.5492)--(.3541,.5482)--(.3527,.5463)--(.3521,.547)--(.3507,.5451)--(.3508,.5441)--(.3498,.543)--(.3511,.5406)--(.3497,.5387)--(.3498,.5377)--(.3488,.5366)--(.3508,.5334)--(.3512,.5342)--(.3525,.5318)--(.3515,.5307)--(.3528,.5283)--(.3514,.5264)--(.3515,.5254)--(.3501,.5235)--(.3495,.5242)--(.3481,.5223)--(.3481,.5213)--(.3472,.5202)--(.3485,.5178)--(.3471,.5159)--(.3472,.5149)--(.3458,.513)--(.3451,.5137)--(.3438,.5118)--(.3425,.5132)--(.3421,.5124)--(.3415,.5131)--(.3401,.5112)--(.3402,.5102)--(.3388,.5083)--(.3382,.509)--(.3368,.5071)--(.3355,.5085)--(.3351,.5077)--(.3332,.5109)--(.3328,.5101)--(.3322,.5108)--(.3308,.5089)--(.3296,.5103)--(.3292,.5095)--(.3285,.5102)--(.3271,.5083)--(.3272,.5073)--(.3258,.5054)--(.3252,.5061)--(.3238,.5042)--(.3239,.5032)--(.3229,.5021)--(.3242,.4997)--(.3228,.4978)--(.3229,.4968)--(.3215,.4949)--(.3209,.4956)--(.3195,.4937)--(.3183,.4951)--(.3179,.4943)--(.3172,.495)--(.3159,.4931)--(.3159,.4921)--(.3145,.4902)--(.3139,.4909)--(.3125,.489)--(.3126,.488)--(.3116,.4869)--(.3129,.4845)--(.3115,.4826)--(.3116,.4816)--(.3106,.4805)--(.3125,.4774)--(.3129,.4782)--(.3143,.4758)--(.3133,.4747)--(.3146,.4723)--(.3132,.4704)--(.3133,.4694)--(.3119,.4675)--(.3113,.4682)--(.3099,.4663)--(.3099,.4653)--(.309,.4642)--(.3103,.4617)--(.3089,.4599)--(.3089,.4588)--(.308,.4577)--(.3099,.4546)--(.3103,.4554)--(.3116,.453)--(.3106,.4519)--(.3126,.4488)--(.313,.4496)--(.3142,.4482)--(.3156,.4501)--(.3162,.4494)--(.3166,.4502)--(.3186,.4471)--(.319,.4479)--(.3203,.4454)--(.3193,.4443)--(.3206,.4419)--(.3192,.44)--(.3193,.439)--(.3183,.4379)--(.3202,.4348)--(.3206,.4356)--(.3219,.4332)--(.321,.4321)--(.3223,.4297)--(.3209,.4278)--(.3209,.4268)--(.3196,.4249)--(.3189,.4256)--(.3176,.4237)--(.3176,.4227)--(.3166,.4216)--(.3179,.4192)--(.3166,.4173)--(.3166,.4163)--(.3152,.4144)--(.3146,.4151)--(.3132,.4132)--(.312,.4146)--(.3116,.4138)--(.311,.4145)--(.3096,.4126)--(.3096,.4116)--(.3083,.4097)--(.3076,.4104)--(.3063,.4085)--(.3063,.4075)--(.3053,.4064)--(.3066,.404)--(.3053,.4021)--(.3053,.4011)--(.3043,.4)--(.3063,.3969)--(.3067,.3977)--(.308,.3952)--(.307,.3942)--(.3083,.3917)--(.3069,.3898)--(.307,.3888)--(.3056,.3869)--(.305,.3876)--(.3036,.3857)--(.3037,.3847)--(.3027,.3836)--(.304,.3812)--(.3026,.3793)--(.3027,.3783)--(.3013,.3764)--(.3007,.3771)--(.2993,.3752)--(.298,.3766)--(.2976,.3758)--(.297,.3766)--(.2956,.3747)--(.2957,.3737)--(.2943,.3718)--(.2937,.3725)--(.2923,.3706)--(.2911,.372)--(.2907,.3712)--(.2887,.3743)--(.2883,.3735)--(.2877,.3742)--(.2863,.3723)--(.2851,.3737)--(.2847,.3729)--(.2841,.3736)--(.2827,.3717)--(.2827,.3707)--(.2814,.3688)--(.2807,.3695)--(.2794,.3676)--(.2794,.3666)--(.2784,.3655)--(.2797,.3631)--(.2784,.3612)--(.2784,.3602)--(.277,.3583)--(.2764,.359)--(.275,.3571)--(.2738,.3585)--(.2734,.3577)--(.2728,.3584)--(.2714,.3565)--(.2714,.3555)--(.2701,.3536)--(.2694,.3543)--(.2681,.3524)--(.2668,.3539)--(.2664,.3531)--(.2645,.3562)--(.2641,.3554)--(.2634,.3561)--(.2621,.3542)--(.2608,.3556)--(.2604,.3548)--(.2585,.3579)--(.2595,.359)--(.2582,.3614)--(.2578,.3606)--(.2558,.3638)--(.2554,.363)--(.2548,.3637)--(.2534,.3618)--(.2522,.3632)--(.2518,.3624)--(.2511,.3631)--(.2498,.3612)--(.2498,.3602)--(.2484,.3583)--(.2478,.359)--(.2464,.3571)--(.2452,.3585)--(.2448,.3577)--(.2429,.3608)--(.2425,.36)--(.2418,.3607)--(.2404,.3588)--(.2392,.3602)--(.2388,.3594)--(.2382,.3601)--(.2368,.3583)--(.2368,.3572)--(.2355,.3553)--(.2348,.3561)--(.2335,.3542)--(.2335,.3532)--(.2325,.3521)--(.2339,.3496)--(.2325,.3477)--(.2325,.3467)--(.2312,.3448)--(.2305,.3455)--(.2292,.3436)--(.2279,.3451)--(.2275,.3443)--(.2269,.345)--(.2255,.3431)--(.2256,.3421)--(.2242,.3402)--(.2235,.3409)--(.2222,.339)--(.2222,.338)--(.2213,.3369)--(.2226,.3345)--(.2212,.3326)--(.2212,.3316)--(.2203,.3305)--(.2222,.3273)--(.2226,.3281)--(.2239,.3257)--(.2229,.3246)--(.2242,.3222)--(.2229,.3203)--(.2229,.3193)--(.2215,.3174)--(.2209,.3181)--(.2195,.3162)--(.2196,.3152)--(.2186,.3141)--(.2199,.3117)--(.2185,.3098)--(.2186,.3088)--(.2172,.3069)--(.2166,.3076)--(.2152,.3057)--(.214,.3071)--(.2136,.3063)--(.2129,.307)--(.2116,.3051)--(.2116,.3041)--(.2102,.3022)--(.2096,.3029)--(.2082,.301)--(.207,.3024)--(.2066,.3016)--(.2046,.3048)--(.2042,.304)--(.2036,.3047)--(.2022,.3028)--(.201,.3042)--(.2006,.3034)--(.2,.3041)--(.1986,.3022)--(.1986,.3012)--(.1973,.2993)--(.1966,.3)--(.1953,.2981)--(.1953,.2971)--(.1943,.296)--(.1956,.2936)--(.1943,.2917)--(.1943,.2907)--(.1929,.2888)--(.1923,.2895)--(.1909,.2876)--(.1897,.289)--(.1893,.2882)--(.1887,.2889)--(.1873,.287)--(.1873,.286)--(.186,.2841)--(.1853,.2848)--(.184,.2829)--(.184,.2819)--(.183,.2808)--(.1843,.2784)--(.183,.2765)--(.183,.2755)--(.1821,.2744)--(.184,.2713)--(.1844,.2721)--(.1857,.2697)--(.1847,.2686)--(.186,.2662)--(.1846,.2643)--(.1847,.2633)--(.1833,.2614)--(.1827,.2621)--(.1813,.2602)--(.1814,.2592)--(.1804,.2581)--(.1817,.2556)--(.1803,.2537)--(.1804,.2527)--(.1794,.2516)--(.1813,.2485)--(.1817,.2493)--(.183,.2469)--(.1821,.2458)--(.184,.2427)--(.1844,.2435)--(.1857,.2421)--(.187,.244)--(.1877,.2433)--(.1881,.2441)--(.19,.241)--(.1904,.2418)--(.1917,.2393)--(.1907,.2382)--(.192,.2358)--(.1907,.2339)--(.1907,.2329)--(.1897,.2318)--(.1917,.2287)--(.1921,.2295)--(.1934,.2271)--(.1924,.226)--(.1937,.2236)--(.1923,.2217)--(.1924,.2207)--(.191,.2188)--(.1904,.2195)--(.189,.2176)--(.1891,.2166)--(.1881,.2155)--(.1894,.2131)--(.188,.2112)--(.1881,.2102)--(.1867,.2083)--(.1861,.209)--(.1847,.2071)--(.1834,.2085)--(.183,.2077)--(.1824,.2084)--(.181,.2065)--(.1811,.2055)--(.1797,.2036)--(.1791,.2043)--(.1777,.2024)--(.1778,.2014)--(.1768,.2003)--(.1781,.1979)--(.1767,.196)--(.1768,.195)--(.1758,.1939)--(.1777,.1908)--(.1781,.1916)--(.1794,.1891)--(.1785,.188)--(.1798,.1856)--(.1784,.1837)--(.1784,.1827)--(.1771,.1808)--(.1764,.1815)--(.1751,.1796)--(.1751,.1786)--(.1741,.1775)--(.1754,.1751)--(.1741,.1732)--(.1741,.1722)--(.1731,.1711)--(.1751,.168)--(.1755,.1688)--(.1768,.1664)--(.1758,.1653)--(.1777,.1622)--(.1781,.163)--(.1794,.1616)--(.1808,.1635)--(.1814,.1628)--(.1818,.1636)--(.1837,.1604)--(.1841,.1612)--(.1854,.1588)--(.1845,.1577)--(.1858,.1553)--(.1844,.1534)--(.1844,.1524)--(.1835,.1513)--(.1854,.1482)--(.1858,.149)--(.1871,.1466)--(.1861,.1455)--(.1881,.1423)--(.1885,.1431)--(.1897,.1417)--(.1911,.1436)--(.1917,.1429)--(.1921,.1437)--(.194,.1406)--(.1944,.1414)--(.1957,.14)--(.1971,.1419)--(.1977,.1412)--(.1991,.1431)--(.199,.1441)--(.2004,.146)--(.201,.1453)--(.2014,.1461)--(.2027,.1447)--(.2041,.1466)--(.2047,.1459)--(.2051,.1467)--(.207,.1435)--(.2074,.1443)--(.2087,.1419)--(.2077,.1408)--(.2097,.1377)--(.2101,.1385)--(.2113,.1371)--(.2127,.139)--(.2133,.1383)--(.2137,.1391)--(.2157,.136)--(.2161,.1368)--(.2174,.1343)--(.2164,.1332)--(.2177,.1308)--(.2163,.1289)--(.2164,.1279)--(.2154,.1268)--(.2173,.1237)--(.2177,.1245)--(.219,.1221)--(.2181,.121)--(.2194,.1186)--(.218,.1167)--(.2181,.1157)--(.2167,.1138)--(.216,.1145)--(.2147,.1126)--(.2147,.1116)--(.2138,.1105)--(.2151,.1081)--(.2137,.1062)--(.2137,.1052)--(.2128,.1041)--(.2147,.101)--(.2151,.1018)--(.2164,.0993)--(.2154,.0982)--(.2174,.0951)--(.2178,.0959)--(.219,.0945)--(.2204,.0964)--(.221,.0957)--(.2214,.0965)--(.2233,.0934)--(.2237,.0942)--(.225,.0918)--(.2241,.0907)--(.2254,.0883)--(.224,.0864)--(.2241,.0854)--(.2231,.0843)--(.225,.0811)--(.2254,.0819)--(.2267,.0795)--(.2257,.0784)--(.2277,.0753)--(.2281,.0761)--(.2293,.0747)--(.2307,.0766)--(.2313,.0759)--(.2317,.0767)--(.2337,.0736)--(.2341,.0744)--(.2353,.0729)--(.2367,.0748)--(.2373,.0741)--(.2387,.076)--(.2386,.077)--(.24,.0789)--(.2406,.0782)--(.241,.079)--(.2423,.0776)--(.2437,.0795)--(.2443,.0788)--(.2447,.0796)--(.2466,.0765)--(.247,.0773)--(.2483,.0749)--(.2474,.0738)--(.2493,.0707)--(.2497,.0715)--(.251,.07)--(.2523,.0719)--(.253,.0712)--(.2534,.072)--(.2553,.0689)--(.2557,.0697)--(.2569,.0683)--(.2583,.0702)--(.2589,.0695)--(.2603,.0714)--(.2603,.0724)--(.2616,.0743)--(.2623,.0736)--(.2627,.0744)--(.2639,.073)--(.2653,.0749)--(.2659,.0742)--(.2673,.0761)--(.2672,.0771)--(.2686,.079)--(.2673,.0814)--(.2683,.0825)--(.2682,.0835)--(.2696,.0854)--(.2702,.0847)--(.2716,.0866)--(.2716,.0876)--(.2729,.0895)--(.2736,.0888)--(.274,.0896)--(.2752,.0882)--(.2766,.0901)--(.2772,.0894)--(.2776,.0902)--(.2795,.087)--(.28,.0878)--(.2812,.0864)--(.2826,.0883)--(.2832,.0876)--(.2846,.0895)--(.2845,.0905)--(.2859,.0924)--(.2865,.0917)--(.2869,.0925)--(.2882,.0911)--(.2896,.093)--(.2902,.0923)--(.2906,.0931)--(.2925,.09)--(.2929,.0908)--(.2942,.0883)--(.2932,.0872)--(.2952,.0841)--(.2956,.0849)--(.2968,.0835)--(.2982,.0854)--(.2988,.0847)--(.2992,.0855)--(.3012,.0824)--(.3016,.0832)--(.3029,.0808)--(.3019,.0797)--(.3032,.0773)--(.3018,.0754)--(.3019,.0744)--(.3009,.0733)--(.3028,.0701)--(.3032,.0709)--(.3045,.0685)--(.3036,.0674)--(.3055,.0643)--(.3059,.0651)--(.3072,.0637)--(.3085,.0656)--(.3092,.0649)--(.3096,.0657)--(.3115,.0626)--(.3119,.0634)--(.3131,.062)--(.3145,.0638)--(.3151,.0631)--(.3165,.065)--(.3165,.066)--(.3178,.0679)--(.3185,.0672)--(.3189,.068)--(.3201,.0666)--(.3215,.0685)--(.3221,.0678)--(.3225,.0686)--(.3245,.0655)--(.3249,.0663)--(.3262,.0639)--(.3252,.0628)--(.3271,.0597)--(.3275,.0605)--(.3288,.0591)--(.3302,.0609)--(.3308,.0602)--(.3312,.061)--(.3331,.0579)--(.3335,.0587)--(.3348,.0573)--(.3361,.0592)--(.3368,.0585)--(.3381,.0604)--(.3381,.0614)--(.3395,.0633)--(.3401,.0626)--(.3405,.0634)--(.3417,.062)--(.3431,.0639)--(.3437,.0632)--(.3451,.0651)--(.3451,.0661)--(.3464,.068)--(.3451,.0704)--(.3461,.0715)--(.3461,.0725)--(.3474,.0744)--(.3481,.0737)--(.3494,.0756)--(.3494,.0766)--(.3508,.0785)--(.3514,.0778)--(.3518,.0786)--(.353,.0772)--(.3544,.0791)--(.355,.0784)--(.3554,.0792)--(.3574,.076)--(.3578,.0768)--(.359,.0754)--(.3604,.0773)--(.361,.0766)--(.3624,.0785)--(.3624,.0795)--(.3637,.0814)--(.3644,.0807)--(.3648,.0815)--(.366,.0801)--(.3674,.082)--(.368,.0813)--(.3694,.0832)--(.3693,.0842)--(.3707,.0861)--(.3694,.0885)--(.3704,.0896)--(.3703,.0906)--(.3717,.0925)--(.3723,.0918)--(.3737,.0937)--(.3736,.0947)--(.375,.0966)--(.3737,.099)--(.3747,.1001)--(.3734,.1025)--(.373,.1017)--(.3711,.1048)--(.372,.1059)--(.372,.1069)--(.3734,.1088)--(.372,.1113)--(.373,.1124)--(.373,.1134)--(.3743,.1153)--(.375,.1146)--(.3763,.1165)--(.3763,.1175)--(.3777,.1194)--(.3783,.1186)--(.3787,.1194)--(.38,.118)--(.3813,.1199)--(.382,.1192)--(.3833,.1211)--(.3833,.1221)--(.3847,.124)--(.3833,.1264)--(.3843,.1275)--(.3843,.1285)--(.3856,.1304)--(.3863,.1297)--(.3876,.1316)--(.3876,.1326)--(.389,.1345)--(.3896,.1338)--(.39,.1346)--(.3912,.1332)--(.3926,.1351)--(.3932,.1344)--(.3937,.1352)--(.3956,.1321)--(.396,.1329)--(.3972,.1315)--(.3986,.1334)--(.3992,.1327)--(.4006,.1346)--(.4006,.1356)--(.4019,.1375)--(.4026,.1368)--(.403,.1376)--(.4042,.1362)--(.4056,.138)--(.4062,.1373)--(.4066,.1381)--(.4085,.135)--(.409,.1358)--(.4103,.1334)--(.4093,.1323)--(.4112,.1292)--(.4116,.13)--(.4129,.1286)--(.4142,.1305)--(.4149,.1298)--(.4153,.1306)--(.4172,.1274)--(.4176,.1282)--(.4189,.1268)--(.4202,.1287)--(.4209,.128)--(.4222,.1299)--(.4222,.1309)--(.4236,.1328)--(.4242,.1321)--(.4246,.1329)--(.4258,.1315)--(.4272,.1334)--(.4278,.1327)--(.4292,.1346)--(.4292,.1356)--(.4305,.1375)--(.4292,.1399)--(.4302,.141)--(.4302,.142)--(.4315,.1439)--(.4322,.1432)--(.4335,.1451)--(.4335,.1461)--(.4349,.148)--(.4355,.1473)--(.4359,.1481)--(.4371,.1467)--(.4385,.1486)--(.4391,.1479)--(.4395,.1487)--(.4415,.1456)--(.4419,.1464)--(.4431,.145)--(.4445,.1468)--(.4451,.1461)--(.4465,.148)--(.4464,.149)--(.4478,.1509)--(.4484,.1502)--(.4488,.151)--(.4501,.1496)--(.4515,.1515)--(.4521,.1508)--(.4525,.1516)--(.4544,.1485)--(.4548,.1493)--(.4561,.1469)--(.4552,.1458)--(.4571,.1427)--(.4575,.1435)--(.4588,.142)--(.4601,.1439)--(.4608,.1432)--(.4612,.144)--(.4631,.1409)--(.4635,.1417)--(.4648,.1393)--(.4638,.1382)--(.4651,.1358)--(.4637,.1339)--(.4638,.1329)--(.4628,.1318)--(.4648,.1287)--(.4652,.1295)--(.4665,.1271)--(.4655,.126)--(.4674,.1228)--(.4678,.1236)--(.4691,.1222)--(.4704,.1241)--(.4711,.1234)--(.4715,.1242)--(.4734,.1211)--(.4738,.1219)--(.4751,.1205)--(.4764,.1224)--(.4771,.1217)--(.4784,.1236)--(.4784,.1246)--(.4798,.1265)--(.4804,.1258)--(.4808,.1266)--(.482,.1252)--(.4834,.1271)--(.484,.1264)--(.4844,.1271)--(.4864,.124)--(.4868,.1248)--(.4881,.1224)--(.4871,.1213)--(.489,.1182)--(.4894,.119)--(.4907,.1176)--(.4921,.1195)--(.4927,.1188)--(.4931,.1196)--(.495,.1165)--(.4954,.1173)--(.4967,.1148)--(.4958,.1137)--(.4971,.1113)--(.4957,.1094)--(.4957,.1084)--(.4948,.1073)--(.4967,.1042)--(.4971,.105)--(.4984,.1026)--(.4974,.1015)--(.4987,.0991)--(.4974,.0972)--(.4974,.0962)--(.496,.0943)--(.4954,.095)--(.494,.0931)--(.4941,.0921)--(.4931,.091)--(.4944,.0886)--(.493,.0867)--(.4931,.0857)--(.4921,.0846)--(.4941,.0814)--(.4945,.0822)--(.4958,.0798)--(.4948,.0787)--(.4967,.0756)--(.4971,.0764)--(.4984,.075)--(.4997,.0769)--(.5004,.0762)--(.5008,.077)--(.5027,.0739)--(.5031,.0747)--(.5044,.0723)--(.5034,.0712)--(.5047,.0687)--(.5034,.0668)--(.5034,.0658)--(.5024,.0647)--(.5044,.0616)--(.5048,.0624)--(.5061,.06)--(.5051,.0589)--(.507,.0558)--(.5074,.0566)--(.5087,.0552)--(.5101,.0571)--(.5107,.0564)--(.5111,.0572)--(.513,.054)--(.5134,.0548)--(.5147,.0534)--(.5161,.0553)--(.5167,.0546)--(.5181,.0565)--(.518,.0575)--(.5194,.0594)--(.52,.0587)--(.5204,.0595)--(.5217,.0581)--(.523,.06)--(.5237,.0593)--(.5241,.0601)--(.526,.057)--(.5264,.0578)--(.5277,.0554)--(.5267,.0543)--(.5287,.0511)--(.5291,.0519)--(.5303,.0505)--(.5317,.0524)--(.5323,.0517)--(.5327,.0525)--(.5346,.0494)--(.535,.0502)--(.5363,.0488)--(.5377,.0507)--(.5383,.05)--(.5397,.0519)--(.5396,.0529)--(.541,.0548)--(.5416,.0541)--(.542,.0549)--(.5433,.0535)--(.5447,.0554)--(.5453,.0547)--(.5467,.0566)--(.5466,.0576)--(.548,.0595)--(.5467,.0619)--(.5476,.063)--(.5476,.064)--(.549,.0659)--(.5496,.0652)--(.551,.0671)--(.5509,.0681)--(.5523,.07)--(.5529,.0693)--(.5533,.0701)--(.5546,.0686)--(.556,.0705)--(.5566,.0698)--(.557,.0706)--(.5589,.0675)--(.5593,.0683)--(.5606,.0669)--(.5619,.0688)--(.5626,.0681)--(.5639,.07)--(.5639,.071)--(.5653,.0729)--(.5659,.0722)--(.5663,.073)--(.5675,.0716)--(.5689,.0735)--(.5695,.0728)--(.5699,.0736)--(.5719,.0705)--(.5723,.0713)--(.5736,.0688)--(.5726,.0677)--(.5745,.0646)--(.5749,.0654)--(.5762,.064)--(.5776,.0659)--(.5782,.0652)--(.5786,.066)--(.5805,.0629)--(.5809,.0637)--(.5822,.0613)--(.5813,.0602)--(.5826,.0577)--(.5812,.0559)--(.5812,.0548)--(.5803,.0537)--(.5822,.0506)--(.5826,.0514)--(.5839,.049)--(.5829,.0479)--(.5849,.0448)--(.5853,.0456)--(.5865,.0442)--(.5879,.0461)--(.5885,.0454)--(.5889,.0462)--(.5909,.0431)--(.5913,.0439)--(.5925,.0424)--(.5939,.0443)--(.5945,.0436)--(.5959,.0455)--(.5958,.0465)--(.5972,.0484)--(.5978,.0477)--(.5982,.0485)--(.5995,.0471)--(.6009,.049)--(.6015,.0483)--(.6019,.0491)--(.6038,.046)--(.6042,.0468)--(.6055,.0444)--(.6046,.0433)--(.6065,.0402)--(.6069,.041)--(.6081,.0395)--(.6095,.0414)--(.6101,.0407)--(.6105,.0415)--(.6125,.0384)--(.6129,.0392)--(.6141,.0378)--(.6155,.0397)--(.6161,.039)--(.6175,.0409)--(.6174,.0419)--(.6188,.0438)--(.6195,.0431)--(.6199,.0439)--(.6211,.0425)--(.6225,.0444)--(.6231,.0437)--(.6245,.0456)--(.6244,.0466)--(.6258,.0485)--(.6245,.0509)--(.6255,.052)--(.6254,.053)--(.6268,.0549)--(.6274,.0542)--(.6288,.0561)--(.6287,.0571)--(.6301,.059)--(.6307,.0583)--(.6311,.0591)--(.6324,.0577)--(.6338,.0596)--(.6344,.0588)--(.6348,.0596)--(.6367,.0565)--(.6371,.0573)--(.6384,.0559)--(.6398,.0578)--(.6404,.0571)--(.6418,.059)--(.6417,.06)--(.6431,.0619)--(.6437,.0612)--(.6441,.062)--(.6454,.0606)--(.6467,.0625)--(.6474,.0618)--(.6487,.0637)--(.6487,.0647)--(.6501,.0666)--(.6488,.069)--(.6497,.0701)--(.6497,.0711)--(.6511,.073)--(.6517,.0723)--(.6531,.0742)--(.653,.0752)--(.6544,.0771)--(.6531,.0795)--(.6541,.0806)--(.6528,.083)--(.6523,.0822)--(.6504,.0853)--(.6514,.0864)--(.6513,.0874)--(.6527,.0893)--(.6514,.0918)--(.6524,.0928)--(.6523,.0939)--(.6537,.0958)--(.6543,.095)--(.6557,.0969)--(.6557,.0979)--(.657,.0998)--(.6577,.0991)--(.6581,.0999)--(.6593,.0985)--(.6607,.1004)--(.6613,.0997)--(.6627,.1016)--(.6626,.1026)--(.664,.1045)--(.6627,.1069)--(.6637,.108)--(.6636,.109)--(.665,.1109)--(.6656,.1102)--(.667,.1121)--(.667,.1131)--(.6683,.115)--(.669,.1143)--(.6694,.1151)--(.6706,.1137)--(.672,.1156)--(.6726,.1149)--(.673,.1157)--(.6749,.1126)--(.6753,.1134)--(.6766,.112)--(.678,.1139)--(.6786,.1132)--(.68,.1151)--(.6799,.1161)--(.6813,.118)--(.6819,.1173)--(.6823,.1181)--(.6836,.1166)--(.685,.1185)--(.6856,.1178)--(.686,.1186)--(.6879,.1155)--(.6883,.1163)--(.6896,.1139)--(.6886,.1128)--(.6906,.1097)--(.691,.1105)--(.6922,.1091)--(.6936,.111)--(.6942,.1103)--(.6946,.1111)--(.6966,.1079)--(.697,.1087)--(.6982,.1073)--(.6996,.1092)--(.7002,.1085)--(.7016,.1104)--(.7015,.1114)--(.7029,.1133)--(.7035,.1126)--(.7039,.1134)--(.7052,.112)--(.7066,.1139)--(.7072,.1132)--(.7086,.1151)--(.7085,.1161)--(.7099,.118)--(.7086,.1204)--(.7096,.1215)--(.7095,.1225)--(.7109,.1244)--(.7115,.1237)--(.7129,.1256)--(.7128,.1266)--(.7142,.1285)--(.7148,.1278)--(.7152,.1286)--(.7165,.1272)--(.7179,.1291)--(.7185,.1284)--(.7189,.1292)--(.7208,.1261)--(.7212,.1269)--(.7225,.1254)--(.7239,.1273)--(.7245,.1266)--(.7259,.1285)--(.7258,.1295)--(.7272,.1314)--(.7278,.1307)--(.7282,.1315)--(.7295,.1301)--(.7308,.132)--(.7315,.1313)--(.7328,.1332)--(.7328,.1342)--(.7342,.1361)--(.7329,.1385)--(.7338,.1396)--(.7338,.1406)--(.7352,.1425)--(.7358,.1418)--(.7372,.1437)--(.7371,.1447)--(.7385,.1466)--(.7372,.149)--(.7381,.1501)--(.7368,.1525)--(.7364,.1517)--(.7345,.1549)--(.7355,.156)--(.7354,.157)--(.7368,.1589)--(.7355,.1613)--(.7365,.1624)--(.7364,.1634)--(.7378,.1653)--(.7384,.1646)--(.7398,.1665)--(.7397,.1675)--(.7411,.1694)--(.7417,.1687)--(.7422,.1695)--(.7434,.1681)--(.7448,.17)--(.7454,.1692)--(.7468,.1711)--(.7467,.1721)--(.7481,.174)--(.7468,.1765)--(.7478,.1776)--(.7477,.1786)--(.7491,.1805)--(.7497,.1798)--(.7511,.1817)--(.751,.1827)--(.7524,.1846)--(.7511,.187)--(.7521,.1881)--(.7508,.1905)--(.7504,.1897)--(.7485,.1928)--(.7494,.1939)--(.7494,.1949)--(.7507,.1968)--(.7494,.1992)--(.7504,.2003)--(.7491,.2027)--(.7487,.2019)--(.7468,.2051)--(.7464,.2043)--(.7458,.205)--(.7444,.2031)--(.7431,.2045)--(.7427,.2037)--(.7408,.2068)--(.7418,.2079)--(.7405,.2103)--(.7401,.2095)--(.7381,.2126)--(.7391,.2137)--(.7391,.2147)--(.7404,.2166)--(.7391,.219)--(.7401,.2201)--(.74,.2211)--(.7414,.223)--(.742,.2223)--(.7434,.2242)--(.7434,.2252)--(.7447,.2271)--(.7434,.2295)--(.7444,.2306)--(.7431,.2331)--(.7427,.2323)--(.7408,.2354)--(.7417,.2365)--(.7417,.2375)--(.7431,.2394)--(.7418,.2418)--(.7427,.2429)--(.7427,.2439)--(.7441,.2458)--(.7447,.2451)--(.7461,.247)--(.746,.248)--(.7474,.2499)--(.748,.2492)--(.7484,.25)--(.7497,.2486)--(.751,.2505)--(.7517,.2498)--(.753,.2517)--(.753,.2527)--(.7544,.2546)--(.7531,.257)--(.754,.2581)--(.754,.2591)--(.7554,.261)--(.756,.2603)--(.7574,.2622)--(.7573,.2632)--(.7587,.2651)--(.7593,.2644)--(.7597,.2652)--(.761,.2638)--(.7623,.2657)--(.763,.2649)--(.7634,.2657)--(.7653,.2626)--(.7657,.2634)--(.767,.262)--(.7683,.2639)--(.769,.2632)--(.7703,.2651)--(.7703,.2661)--(.7717,.268)--(.7723,.2673)--(.7727,.2681)--(.7739,.2667)--(.7753,.2686)--(.7759,.2679)--(.7773,.2698)--(.7773,.2708)--(.7786,.2727)--(.7773,.2751)--(.7783,.2762)--(.7782,.2772)--(.7796,.2791)--(.7803,.2784)--(.7816,.2803)--(.7816,.2813)--(.7829,.2832)--(.7816,.2856)--(.7826,.2867)--(.7813,.2891)--(.7809,.2883)--(.779,.2914)--(.78,.2925)--(.7799,.2935)--(.7813,.2954)--(.78,.2979)--(.7809,.2989)--(.7809,.3)--(.7823,.3019)--(.7829,.3011)--(.7843,.303)--(.7842,.304)--(.7856,.3059)--(.7862,.3052)--(.7866,.306)--(.7879,.3046)--(.7893,.3065)--(.7899,.3058)--(.7913,.3077)--(.7912,.3087)--(.7926,.3106)--(.7913,.313)--(.7922,.3141)--(.7922,.3151)--(.7936,.317)--(.7942,.3163)--(.7956,.3182)--(.7955,.3192)--(.7969,.3211)--(.7956,.3235)--(.7966,.3246)--(.7953,.3271)--(.7949,.3263)--(.7929,.3294)--(.7939,.3305)--(.7938,.3315)--(.7952,.3334)--(.7939,.3358)--(.7949,.3369)--(.7936,.3393)--(.7932,.3385)--(.7913,.3416)--(.7909,.3408)--(.7902,.3415)--(.7888,.3396)--(.7876,.341)--(.7872,.3402)--(.7853,.3434)--(.7862,.3445)--(.7849,.3469)--(.7845,.3461)--(.7826,.3492)--(.7836,.3503)--(.7835,.3513)--(.7849,.3532)--(.7836,.3556)--(.7846,.3567)--(.7845,.3577)--(.7859,.3596)--(.7865,.3589)--(.7879,.3608)--(.7878,.3618)--(.7892,.3637)--(.7879,.3661)--(.7889,.3672)--(.7876,.3696)--(.7872,.3688)--(.7852,.372)--(.7862,.3731)--(.7862,.3741)--(.7875,.376)--(.7862,.3784)--(.7872,.3795)--(.7859,.3819)--(.7855,.3811)--(.7836,.3842)--(.7832,.3834)--(.7825,.3841)--(.7812,.3822)--(.7799,.3836)--(.7795,.3828)--(.7776,.3859)--(.7786,.387)--(.7773,.3895)--(.7769,.3887)--(.7749,.3918)--(.7745,.391)--(.7739,.3917)--(.7725,.3898)--(.7713,.3912)--(.7709,.3904)--(.7702,.3911)--(.7689,.3892)--(.7689,.3882)--(.7675,.3863)--(.7669,.387)--(.7655,.3851)--(.7643,.3865)--(.7639,.3857)--(.762,.3888)--(.7616,.3881)--(.7609,.3888)--(.7596,.3869)--(.7583,.3883)--(.7579,.3875)--(.756,.3906)--(.7569,.3917)--(.7556,.3941)--(.7552,.3933)--(.7533,.3964)--(.7543,.3975)--(.7542,.3985)--(.7556,.4004)--(.7543,.4028)--(.7553,.4039)--(.754,.4064)--(.7536,.4056)--(.7516,.4087)--(.7512,.4079)--(.7506,.4086)--(.7492,.4067)--(.748,.4081)--(.7476,.4073)--(.7456,.4104)--(.7466,.4115)--(.7453,.4139)--(.7449,.4131)--(.743,.4162)--(.744,.4173)--(.7439,.4184)--(.7453,.4202)--(.744,.4227)--(.7449,.4238)--(.7449,.4248)--(.7463,.4267)--(.7469,.426)--(.7483,.4279)--(.7482,.4289)--(.7496,.4308)--(.7483,.4332)--(.7493,.4343)--(.748,.4367)--(.7476,.4359)--(.7456,.439)--(.7466,.4401)--(.7465,.4411)--(.7479,.443)--(.7466,.4454)--(.7476,.4465)--(.7475,.4475)--(.7489,.4494)--(.7495,.4487)--(.7509,.4506)--(.7509,.4516)--(.7522,.4535)--(.7529,.4528)--(.7533,.4536)--(.7545,.4522)--(.7559,.4541)--(.7565,.4534)--(.7579,.4553)--(.7578,.4563)--(.7592,.4582)--(.7579,.4606)--(.7589,.4617)--(.7588,.4627)--(.7602,.4646)--(.7608,.4639)--(.7622,.4658)--(.7622,.4668)--(.7635,.4687)--(.7622,.4711)--(.7632,.4722)--(.7619,.4746)--(.7615,.4738)--(.7596,.4769)--(.7605,.478)--(.7605,.479)--(.7619,.4809)--(.7606,.4834)--(.7615,.4845)--(.7602,.4869)--(.7598,.4861)--(.7579,.4892)--(.7575,.4884)--(.7569,.4891)--(.7555,.4872)--(.7542,.4886)--(.7538,.4878)--(.7519,.4909)--(.7529,.492)--(.7516,.4944)--(.7512,.4936)--(.7492,.4968)--(.7502,.4979)--(.7502,.4989)--(.7515,.5008)--(.7502,.5032)--(.7512,.5043)--(.7512,.5053)--(.7525,.5072)--(.7532,.5065)--(.7545,.5084)--(.7545,.5094)--(.7559,.5113)--(.7546,.5137)--(.7555,.5148)--(.7542,.5172)--(.7538,.5164)--(.7519,.5195)--(.7529,.5206)--(.7528,.5216)--(.7542,.5235)--(.7529,.5259)--(.7539,.527)--(.7526,.5295)--(.7522,.5287)--(.7502,.5318)--(.7498,.531)--(.7492,.5317)--(.7478,.5298)--(.7466,.5312)--(.7462,.5304)--(.7442,.5335)--(.7452,.5346)--(.7439,.537)--(.7435,.5362)--(.7416,.5394)--(.7412,.5386)--(.7405,.5393)--(.7392,.5374)--(.7379,.5388)--(.7375,.538)--(.7369,.5387)--(.7355,.5368)--(.7356,.5358)--(.7342,.5339)--(.7336,.5346)--(.7322,.5327)--(.7309,.5341)--(.7305,.5333)--(.7286,.5364)--(.7282,.5356)--(.7276,.5363)--(.7262,.5344)--(.7249,.5358)--(.7245,.535)--(.7226,.5382)--(.7236,.5393)--(.7223,.5417)--(.7219,.5409)--(.72,.544)--(.7209,.5451)--(.7209,.5461)--(.7222,.548)--(.7209,.5504)--(.7219,.5515)--(.7206,.5539)--(.7202,.5531)--(.7183,.5562)--(.7179,.5554)--(.7173,.5561)--(.7159,.5543)--(.7146,.5557)--(.7142,.5549)--(.7123,.558)--(.7133,.5591)--(.712,.5615)--(.7116,.5607)--(.7096,.5638)--(.7092,.563)--(.7086,.5637)--(.7072,.5618)--(.706,.5632)--(.7056,.5624)--(.7049,.5631)--(.7036,.5612)--(.7036,.5602)--(.7022,.5583)--(.7016,.5591)--(.7002,.5572)--(.699,.5586)--(.6986,.5578)--(.6967,.5609)--(.6963,.5601)--(.6956,.5608)--(.6943,.5589)--(.693,.5603)--(.6926,.5595)--(.692,.5602)--(.6906,.5583)--(.6907,.5573)--(.6893,.5554)--(.6887,.5561)--(.6873,.5542)--(.6873,.5532)--(.6864,.5521)--(.6877,.5497)--(.6863,.5478)--(.6863,.5468)--(.685,.5449)--(.6843,.5456)--(.683,.5437)--(.6817,.5451)--(.6813,.5443)--(.6807,.545)--(.6793,.5431)--(.6794,.5421)--(.678,.5402)--(.6774,.5409)--(.676,.539)--(.6747,.5404)--(.6743,.5396)--(.6724,.5428)--(.672,.542)--(.6714,.5427)--(.67,.5408)--(.6687,.5422)--(.6683,.5414)--(.6664,.5445)--(.6674,.5456)--(.6661,.548)--(.6657,.5472)--(.6637,.5503)--(.6633,.5495)--(.6627,.5503)--(.6613,.5484)--(.6601,.5498)--(.6597,.549)--(.6591,.5497)--(.6577,.5478)--(.6577,.5468)--(.6564,.5449)--(.6557,.5456)--(.6544,.5437)--(.6531,.5451)--(.6527,.5443)--(.6508,.5474)--(.6504,.5466)--(.6497,.5473)--(.6484,.5454)--(.6471,.5468)--(.6467,.546)--(.6448,.5492)--(.6458,.5503)--(.6445,.5527)--(.6441,.5519)--(.6421,.555)--(.6431,.5561)--(.643,.5571)--(.6444,.559)--(.6431,.5614)--(.6441,.5625)--(.6428,.5649)--(.6424,.5641)--(.6405,.5672)--(.6401,.5664)--(.6394,.5671)--(.6381,.5652)--(.6368,.5667)--(.6364,.5659)--(.6345,.569)--(.6354,.5701)--(.6341,.5725)--(.6337,.5717)--(.6318,.5748)--(.6328,.5759)--(.6327,.5769)--(.6341,.5788)--(.6328,.5812)--(.6338,.5823)--(.6337,.5833)--(.6351,.5852)--(.6357,.5845)--(.6371,.5864)--(.637,.5874)--(.6384,.5893)--(.6371,.5917)--(.6381,.5928)--(.6368,.5952)--(.6364,.5944)--(.6344,.5976)--(.6354,.5987)--(.6354,.5997)--(.6367,.6016)--(.6354,.604)--(.6364,.6051)--(.6351,.6075)--(.6347,.6067)--(.6328,.6098)--(.6324,.609)--(.6317,.6097)--(.6304,.6078)--(.6291,.6092)--(.6287,.6084)--(.6268,.6116)--(.6278,.6127)--(.6265,.6151)--(.6261,.6143)--(.6241,.6174)--(.6237,.6166)--(.6231,.6173)--(.6217,.6154)--(.6205,.6168)--(.6201,.616)--(.6194,.6167)--(.6181,.6148)--(.6181,.6138)--(.6167,.6119)--(.6161,.6126)--(.6147,.6107)--(.6135,.6121)--(.6131,.6113)--(.6112,.6145)--(.6108,.6137)--(.6101,.6144)--(.6088,.6125)--(.6075,.6139)--(.6071,.6131)--(.6052,.6162)--(.6061,.6173)--(.6048,.6197)--(.6044,.6189)--(.6025,.622)--(.6035,.6231)--(.6034,.6241)--(.6048,.626)--(.6035,.6285)--(.6045,.6295)--(.6032,.632)--(.6028,.6312)--(.6008,.6343)--(.6004,.6335)--(.5998,.6342)--(.5984,.6323)--(.5972,.6337)--(.5968,.6329)--(.5948,.636)--(.5958,.6371)--(.5945,.6395)--(.5941,.6387)--(.5922,.6419)--(.5918,.6411)--(.5912,.6418)--(.5898,.6399)--(.5885,.6413)--(.5881,.6405)--(.5875,.6412)--(.5861,.6393)--(.5862,.6383)--(.5848,.6364)--(.5842,.6371)--(.5828,.6352)--(.5815,.6366)--(.5811,.6358)--(.5792,.6389)--(.5788,.6381)--(.5782,.6388)--(.5768,.6369)--(.5756,.6383)--(.5752,.6375)--(.5745,.6383)--(.5732,.6364)--(.5732,.6354)--(.5718,.6335)--(.5712,.6342)--(.5698,.6323)--(.5699,.6313)--(.5689,.6302)--(.5702,.6277)--(.5688,.6258)--(.5689,.6248)--(.5675,.6229)--(.5669,.6237)--(.5655,.6218)--(.5643,.6232)--(.5639,.6224)--(.5632,.6231)--(.5619,.6212)--(.5619,.6202)--(.5605,.6183)--(.5599,.619)--(.5585,.6171)--(.5573,.6185)--(.5569,.6177)--(.555,.6208)--(.5545,.62)--(.5539,.6207)--(.5525,.6188)--(.5513,.6202)--(.5509,.6194)--(.549,.6226)--(.5499,.6237)--(.5486,.6261)--(.5482,.6253)--(.5463,.6284)--(.5459,.6276)--(.5453,.6283)--(.5439,.6264)--(.5426,.6278)--(.5422,.627)--(.5416,.6277)--(.5402,.6258)--(.5403,.6248)--(.5389,.6229)--(.5383,.6236)--(.5369,.6217)--(.5357,.6231)--(.5353,.6223)--(.5333,.6255)--(.5329,.6247)--(.5323,.6254)--(.5309,.6235)--(.5297,.6249)--(.5293,.6241)--(.5286,.6248)--(.5273,.6229)--(.5273,.6219)--(.5259,.62)--(.5253,.6207)--(.5239,.6188)--(.524,.6178)--(.523,.6167)--(.5243,.6143)--(.523,.6124)--(.523,.6114)--(.5216,.6095)--(.521,.6102)--(.5196,.6083)--(.5184,.6097)--(.518,.6089)--(.5174,.6096)--(.516,.6077)--(.516,.6067)--(.5147,.6048)--(.514,.6055)--(.5127,.6036)--(.5127,.6026)--(.5117,.6015)--(.513,.5991)--(.5117,.5972)--(.5117,.5962)--(.5107,.5951)--(.5127,.592)--(.5131,.5928)--(.5144,.5904)--(.5134,.5893)--(.5147,.5868)--(.5133,.5849)--(.5134,.5839)--(.512,.582)--(.5114,.5827)--(.51,.5809)--(.5101,.5798)--(.5091,.5787)--(.5104,.5763)--(.509,.5744)--(.5091,.5734)--(.5077,.5715)--(.5071,.5722)--(.5057,.5703)--(.5044,.5718)--(.504,.571)--(.5034,.5717)--(.502,.5698)--(.5021,.5688)--(.5007,.5669)--(.5001,.5676)--(.4987,.5657)--(.4975,.5671)--(.4971,.5663)--(.4951,.5694)--(.4947,.5686)--(.4941,.5693)--(.4927,.5674)--(.4915,.5688)--(.4911,.568)--(.4904,.5687)--(.4891,.5668)--(.4891,.5658)--(.4877,.5639)--(.4871,.5646)--(.4857,.5627)--(.4858,.5617)--(.4848,.5606)--(.4861,.5582)--(.4847,.5563)--(.4848,.5553)--(.4834,.5534)--(.4828,.5541)--(.4814,.5522)--(.4802,.5536)--(.4798,.5528)--(.4791,.5535)--(.4778,.5516)--(.4778,.5506)--(.4764,.5487)--(.4758,.5495)--(.4744,.5476)--(.4732,.549)--(.4728,.5482)--(.4709,.5513)--(.4705,.5505)--(.4698,.5512)--(.4685,.5493)--(.4672,.5507)--(.4668,.5499)--(.4649,.553)--(.4658,.5541)--(.4645,.5565)--(.4641,.5557)--(.4622,.5589)--(.4618,.5581)--(.4612,.5588)--(.4598,.5569)--(.4586,.5583)--(.4582,.5575)--(.4575,.5582)--(.4561,.5563)--(.4562,.5553)--(.4548,.5534)--(.4542,.5541)--(.4528,.5522)--(.4516,.5536)--(.4512,.5528)--(.4492,.5559)--(.4488,.5551)--(.4482,.5558)--(.4468,.5539)--(.4456,.5553)--(.4452,.5545)--(.4433,.5577)--(.4442,.5588)--(.4429,.5612)--(.4425,.5604)--(.4406,.5635)--(.4416,.5646)--(.4415,.5656)--(.4429,.5675)--(.4416,.5699)--(.4426,.571)--(.4413,.5734)--(.4408,.5726)--(.4389,.5758)--(.4385,.575)--(.4379,.5757)--(.4365,.5738)--(.4353,.5752)--(.4349,.5744)--(.4329,.5775)--(.4339,.5786)--(.4326,.581)--(.4322,.5802)--(.4303,.5833)--(.4299,.5825)--(.4292,.5832)--(.4279,.5813)--(.4266,.5827)--(.4262,.5819)--(.4256,.5827)--(.4242,.5808)--(.4243,.5798)--(.4229,.5779)--(.4223,.5786)--(.4209,.5767)--(.4196,.5781)--(.4192,.5773)--(.4173,.5804)--(.4169,.5796)--(.4163,.5803)--(.4149,.5784)--(.4136,.5798)--(.4132,.579)--(.4126,.5797)--(.4112,.5778)--(.4113,.5768)--(.4099,.5749)--(.4093,.5756)--(.4079,.5737)--(.408,.5727)--(.407,.5716)--(.4083,.5692)--(.4069,.5673)--(.407,.5663)--(.4056,.5644)--(.405,.5651)--(.4036,.5632)--(.4023,.5646)--(.4019,.5638)--(.4013,.5645)--(.3999,.5626)--(.4,.5616)--(.3986,.5597)--(.398,.5604)--(.3966,.5585)--(.3954,.56)--(.395,.5592)--(.393,.5623)--(.3926,.5615)--(.392,.5622)--(.3906,.5603)--(.3894,.5617)--(.389,.5609)--(.387,.564)--(.388,.5651)--(.3867,.5675)--(.3863,.5667)--(.3844,.5699)--(.384,.5691)--(.3834,.5698)--(.382,.5679)--(.3807,.5693)--(.3803,.5685)--(.3797,.5692)--(.3783,.5673)--(.3784,.5663)--(.377,.5644)--(.3764,.5651)--(.375,.5632)--(.3737,.5646)--(.3733,.5638)--(.3714,.5669)--(.371,.5661)--(.3704,.5668)--(.369,.5649)--(.3678,.5663)--(.3674,.5655)--(.3667,.5662)--(.3654,.5644)--(.3654,.5633)--(.364,.5615)--cycle}

\begin{tikzpicture}[scale=5,even odd rule,join=bevel]
\filldraw[fill=red,very thin] \subtileZero;
\filldraw[fill=green,very thin] \subtileOne;
\filldraw[fill=cyan,very thin] \subtileTwo;

% domain exchange
\draw[->](-0.4302,0)--(1,0)node[left=8pt,below]{\tiny $\mathbf{e}_{\mathtt{a}}{-}\mathbf{e}_{\mathtt{b}}$};
\draw[->](0,-0.7549)--(0,1)node[below=2pt,right]{\tiny $\mathbf{e}_{\mathtt{b}}{-}\mathbf{e}_{\mathtt{c}}$};
\node at (-.2,-.15) {$\cR(\mathtt{a})$};
\node at (0.5,-0.2) {$\cR(\mathtt{b})$};
\node at (0.6,0.4) {$\cR(\mathtt{c})$};
\fill[orange] (0,0) circle (0.01)
(.5698,.2451) circle (0.01)
(.3697,.1305) circle (0.01)
(-.0604,-.6243) circle (0.01)
(.5094,-.3792) circle (0.01)
(.0792,-.1341) circle (0.01)
(.0841,.0695) circle (0.01)
(.6539,.3146) circle (0.01)
(.2856,.061)circle (0.01)
(-.1445,.3061) circle (0.01)
(.4253,.5513)circle (0.01)
(-.0049,-.2036) circle (0.01);

\draw[thick,-stealth] (0,0) -- (.5698,.2451)node[above=4pt,left=1pt]{$\mathbf{f}{-}\mathbf{e}_{\mathtt{a}}$};
\draw[thick,-stealth] (0,0) -- (-.4302,.2451)node[right=10pt,above=-3pt]{$\mathbf{f}{-}\mathbf{e}_{\mathtt{b}}$};
\draw[thick,-stealth] (0,0) -- (-.4302,-.7549)node[right]{$\mathbf{f}{-}\mathbf{e}_{\mathtt{c}}$};
\draw[dashed,-stealth] (.0841,.0695) -- (.6539,.3146);
\draw[dashed,-stealth] (.2856,.061)-- (-.1445,.3061);
\draw[dashed,-stealth] (-.1445,.3061) -- (.4253,.5513);
\draw[dashed,-stealth] (.4253,.5513)-- (-.0049,-.2036);
\draw[dashed,-stealth] (.3697,.1305) -- (-.0604,-.6243);
\draw[dashed,-stealth] (-.0604,-.6243) -- (.5094,-.3792);
\draw[dashed,-stealth] (.5094,-.3792) -- (.0792,-.1341);

\draw[semithick,blue,-stealth] (0,0) -- (.0841,.0695); % node[black,above=-1pt]{\tiny$r\bff{-}\round{r\bff}$};
\draw[semithick,blue,-stealth] (.5698,.2451) -- (.6539,.3146);
\draw[semithick,blue,-stealth] (.2856,.061)-- (.3697,.1305); 
\draw[semithick,blue,-stealth] (-.0049,-.2036) -- (.0792,-.1341);

\node[below right=-2pt] at (0,0) {\small{0}};
\node[below=-1pt] at (.5698,.2451) {\small{1}};
\node[below=-1pt] at (.0841,.0695) {\small{37}};
\node[below=-1pt] at (.6539,.3146) {\small{38}};
\node[below=-1pt] at (.2856,.061){\small{90}};
\node[below=-1pt] at (-.1445,.3061) {\small{91}};
\node[below=-1pt] at (.4253,.5513){\small{92}};
\node[below=-1pt] at (-.0049,-.2036) {\small{93}};
\node[below=-1pt] at (.3697,.1305) {\small{127}};
\node[below=-1pt] at (-.0604,-.6243) {\small{128}};
\node[below=-1pt] at (.5094,-.3792) {\small{129}};
\node[below=-1pt] at (.0792,-.1341) {\small{130}};

% torus 
\begin{scope}[shift={(1.025,-.5)}]
\node at (0.5,1.1){$\gamma = 0.17$, first return $r = 37$};
% Cached fractal subtiles (torus)
% \node[anchor=south west, inner sep=0pt] at (0,0) {\includegraphics{rauzy_tile_torus.pdf}};
\begin{scope}
\clip (0,0) rectangle (1,1);
\foreach \dx/\dy in {0/0, 1/0, 1/1, 0/1} { 
\filldraw[fill=red, shift={(\dx,\dy)}] \subtileZero; } 
\foreach \dx/\dy in {0/0, 1/0, 1/1, 0/1} { 
\filldraw[fill=green, shift={(\dx,\dy)}] \subtileOne; } 
\foreach \dx/\dy in {0/0, 1/0, 1/1, 0/1} { 
\filldraw[fill=cyan, shift={(\dx,\dy)}] \subtileTwo; }
\drawLOneBall[semithick,white]{0}{0}{0.17}
\drawLOneBall[semithick,white]{0}{1}{0.17}
\drawLOneBall[semithick,white]{1}{0}{0.17}
\drawLOneBall[semithick,white]{1}{1}{0.17}
\drawLOneBall[semithick,white]{0.5698}{0.2451}{0.17}
\drawLOneBall[semithick,white]{0.1286}{0.2061}{0.17}
% \drawLOneBall[semithick,white]{.8492}{.2256}{0.17}

\draw[thick,-stealth] (0,0) -- (.5698,.2451);
\draw[semithick,blue,-stealth] (0,0) -- (.0841,.0695); %0->37
\draw[semithick,blue,-stealth] (.5698,.2451) -- (.6539,.3146); %1->38
\draw[semithick,blue,-stealth] (.2856,.061)-- (.3697,.1305); %90->127
\draw[semithick,blue,-stealth] (.8555,.3061) -- (.9396,.3757); %91->128
\draw[semithick,blue,-stealth] (.4253,.5513) -- (.5094,.6208); %92->129
\draw[semithick,blue,-stealth] (.9951,.7964) -- (1.0792,.8659) (-.0049,.7964) -- (.0792,.8659); %93->130
\draw[dashed,-] (.0841,.0695) -- (.6539,.3146); %37->38
\draw[dashed,-] (.3697,.1305) -- (.9396,.3757); %127->128
\draw[dashed,-] (.9396,.3757) -- (1,.4017) (0,.4017) -- (.5094,.6208); %128->129
\draw[dashed,-] (.5094,.6208) -- (1,.8318) (0,.8318) -- (.0792,.8659); %129->130
\draw[dashed,-stealth] (.2856,.061) -- (.8555,.3061); %90->91
\draw[dashed,-stealth] (.8555,.3061) -- (1,.3683) (0,.3683) -- (.4253,.5513); %91->92
\draw[dashed,-stealth] (.4253,.5513) -- (.9951,.7964); %92->93
\end{scope}
\draw(0,0)--(1,0)--(1,1)--(0,1)--cycle;

\foreach \i in {0,1,...,130}\fill[orange] ({\i*.56984-floor(\i*.56984)},{\i*.24512-floor(\i*.24512)}) circle (0.005)node[below=-2pt,black]{\tiny{\i}};
\end{scope}

% echo pattern
\begin{scope}[shift={(-.15,-1)},scale=.2]
\node[left=6pt] at (0,0){$w$};
\node[left=2pt] at (0,-0.4){$T^{37}(w)$};
\foreach \i in {1,2,...,44} {\draw[very thin,gray!40] (\i*0.24,0.2) -- (\i*0.24,0.23);}
\foreach \i in {0,5,...,40} {\draw[semithick,gray!70] (\i*0.24,0.2) -- (\i*0.24,0.25)node[black,above=-2pt]{\tiny{\i}};}
\foreach \i / \a in {0/a,1/c,2/b,3/a,4/b,5/a,6/c,11/b,12/a,13/c,19/a,20/b,21/a,22/c,23/b,24/a,25/c,26/a,27/b,28/a,29/c,30/b,31/a,32/b,33/a,34/c,35/a,36/b,37/a,38/c,39/b,40/a,41/b,42/a,43/c,44/b} {\node[draw,minimum width=0.24cm,minimum height=0.4cm,inner sep=0pt,very thin,fill=blue!15] at (\i*.24,0) {\small$\vphantom{\mathtt{b}}\mathtt{\a}$};
\node[draw,minimum width=0.24cm,minimum height=0.4cm,inner sep=0pt,very thin,fill=blue!15] at (\i*.24,-.4) {\small$\vphantom{\mathtt{b}}\mathtt{\a}$};}
\foreach \i / \a in {7/a,8/b,9/a,10/c,14/a,15/b,16/a,17/c,18/b} \node[draw,minimum width=0.24cm,minimum height=0.4cm,inner sep=0pt,very thin,fill=red!30] at (\i*.24,0) {\small$\vphantom{\mathtt{b}}\mathtt{\a}$};
\foreach \i / \a in {7/b,8/a,9/c,10/a,14/b,15/a,16/b,17/a,18/c} \node[draw,minimum width=0.24cm,minimum height=0.4cm,inner sep=0pt,very thin,fill=red!30] at (\i*.24,-.4) {\small$\vphantom{\mathtt{b}}\mathtt{\a}$};
%\foreach \s / \f in {4/10,13/18,23/27,29/31}{\draw[semithick,red!85!black] ({\s*0.25-0.125},-0.6) -- ({\s*0.25-0.125},-0.65) -- ({\f*0.25+0.125},-0.65) -- ({\f*0.25+0.125},-0.6);}
% \node[below,inner sep=0.5pt] at ({(\s+\f)*0.125},-0.65){\tiny$\cI(w)$};

\begin{scope}[shift={(-.96,-1.5)}]
% \node[left=9pt] at (0,0){$w$};
% \node[left=5pt] at (0,-.4){$T^{37}(w)$};
\foreach \i in {46,47,...,94} \draw[very thin,gray!40] ({(\i-45)*0.24},0.2) -- ({(\i-45)*0.24},0.23);
\foreach \i in {45,50,...,90} \draw[semithick,gray!70] ({(\i-45)*0.24},0.2) -- ({(\i-45)*0.24},0.25)node[black,above=-2pt]{\tiny{\i}};
\foreach \i / \a in {0/a,1/c,2/a,3/b,4/a,5/c,6/b,7/a,8/b,9/a,10/c,11/a,12/b,13/a,14/c,15/b,16/a,17/c,18/a,19/b,20/a,21/c,22/b,23/a,24/b,25/a,26/c,31/b,32/a,36/b,37/a,38/c,39/a,40/b,41/a,42/c,43/b,44/a,48/a} {\node[draw,minimum width=0.24cm,minimum height=0.4cm,inner sep=0pt,very thin,fill=blue!15] at ({(\i)*.24},0) {\small$\vphantom{\mathtt{b}}\mathtt{\a}$};
\node[draw,minimum width=0.24cm,minimum height=0.4cm,inner sep=0pt,very thin,fill=blue!15] at ({(\i)*.24},-.4) {\small$\vphantom{\mathtt{b}}\mathtt{\a}$};}
\foreach \i / \a in {27/a,28/b,29/a,30/c,33/b,34/a,35/c,45/b,47/c} \node[draw,minimum width=0.24cm,minimum height=0.4cm,inner sep=0pt,very thin,fill=red!30] at ({\i*.24},0) {\small$\vphantom{\mathtt{b}}\mathtt{\a}$};
\foreach \i / \a in {27/b,28/a,29/c,30/a,33/c,34/b,35/a,45/c,46/a,47/b} \node[draw,minimum width=0.24cm,minimum height=0.4cm,inner sep=0pt,very thin,fill=red!30] at ({\i*.24},-.4) {\small$\vphantom{\mathtt{b}}\mathtt{\a}$};
\foreach \i / \a in {46/a} \node[draw,minimum width=0.24cm,minimum height=0.4cm,inner sep=0pt,very thin,fill=red] at ({\i*.24},0) {\small$\vphantom{\mathtt{b}}\mathtt{\a}$};
\foreach \i / \a in {46/a} \node[draw,minimum width=0.24cm,minimum height=0.4cm,inner sep=0pt,very thin,fill=red] at ({\i*.24},-.4) {\small$\vphantom{\mathtt{b}}\mathtt{\a}$};
%\foreach \s/\f in {41/47,51/55,57/59,72/75,78/83}{\draw[semithick,red!85!black] ({(\s-40)*0.25-0.125},-0.6) -- ({(\s-40)*0.25-0.125},-0.65) -- ({(\f-40)*0.25+0.125},-0.65) -- ({(\f-40)*0.25+0.125},-0.6);\node[below,inner sep=0.5pt] at ({(\s+\f - 80)*0.125},-0.65){\tiny$\cI(w)$};}
% \node[right] at ({40*0.25},-.2){$\frac{|\mathcal{I}(w)|}{100}\,{=}\,\frac{11}{20}$};
\end{scope}
\end{scope}
\end{tikzpicture}

